On orthogonal symmetric chain decompositions

The $n$-cube is the poset obtained by ordering all subsets of $\{1,\ldots,n\}$ by inclusion, and it can be partitioned into $\binom{n}{\lfloor n/2\rfloor}$ chains, which is the minimum possible number. Two such decompositions of the $n$-cube are called orthogonal if any two chains of the decompositions share at most a single element. Shearer and Kleitman conjectured in 1979 that the $n$-cube has $\lfloor n/2\rfloor+1$ pairwise orthogonal decompositions into the minimum number of chains, and they constructed two such decompositions. Spink recently improved this by showing that the $n$-cube has three pairwise orthogonal chain decompositions for $n\geq 24$. In this paper, we construct four pairwise orthogonal chain decompositions of the $n$-cube for $n\geq 60$. We also construct five pairwise edge-disjoint chain decompositions of the $n$-cube for $n\geq 90$, where edge-disjointness is a slightly weaker notion than orthogonality.

==> figures/N5_scd.tex <==
\begin{tikzpicture}
[xscale = 1, yscale = 1]

%Define the coordinates of the nodes
\coordinate (00000) at (0.000000,0);
\coordinate (00001) at (0.000000,1);
\coordinate (00011) at (0.000000,2);
\coordinate (00101) at (1.000000,2);
\coordinate (00111) at (0.000000,3);
\coordinate (01011) at (1.000000,3);
\coordinate (01111) at (0.000000,4);
\coordinate (11111) at (0.000000,5);

%Write the edges
\path[edge_cube_norm] (11111) to[out = -90.000000, in = 180 - -90.000000, relative] (01111);
\path[edge_cube_norm] (11111) to[out = -40.000000, in = 180 - -40.000000, relative] (01111);
\path[edge_cube_norm] (11111) to[out = 0.000000, in = 180 - 0.000000, relative] (01111);
\path[edge_cube_norm] (11111) to[out = 40.000000, in = 180 - 40.000000, relative] (01111);
\path[edge_cube_norm] (11111) to[out = 90.000000, in = 180 - 90.000000, relative] (01111);
\path[edge_cube_norm] (01111) to[out = -20.000000, in = 180 - -20.000000, relative] (01011);
\path[edge_cube_norm] (01111) to[out = 20.000000, in = 180 - 20.000000, relative] (01011);
\path[edge_cube_norm] (01111) to[out = -20.000000, in = 180 - -20.000000, relative] (00111);
\path[edge_cube_norm] (01111) to[out = 20.000000, in = 180 - 20.000000, relative] (00111);
\path[edge_cube_norm] (00001) to[out = -20.000000, in = 180 - -20.000000, relative] (00101);
\path[edge_cube_norm] (00001) to[out = 20.000000, in = 180 - 20.000000, relative] (00101);
\path[edge_cube_norm] (00001) to[out = -20.000000, in = 180 - -20.000000, relative] (00011);
\path[edge_cube_norm] (00001) to[out = 20.000000, in = 180 - 20.000000, relative] (00011);
\path[edge_cube_norm] (00000) to[out = -90.000000, in = 180 - -90.000000, relative] (00001);
\path[edge_cube_norm] (00000) to[out = -40.000000, in = 180 - -40.000000, relative] (00001);
\path[edge_cube_norm] (00000) to[out = 0.000000, in = 180 - 0.000000, relative] (00001);
\path[edge_cube_norm] (00000) to[out = 40.000000, in = 180 - 40.000000, relative] (00001);
\path[edge_cube_norm] (00000) to[out = 90.000000, in = 180 - 90.000000, relative] (00001);
\path[edge_cube_norm] (00111) to[out = 0.000000, in = 180 - 0.000000, relative] (00101);
\path[edge_cube_norm] (00111) to[out = -20.000000, in = 180 - -20.000000, relative] (00011);
\path[edge_cube_norm] (00111) to[out = 20.000000, in = 180 - 20.000000, relative] (00011);
\path[edge_cube_norm] (01011) to[out = -20.000000, in = 180 - -20.000000, relative] (00101);
\path[edge_cube_norm] (01011) to[out = 20.000000, in = 180 - 20.000000, relative] (00101);
\path[edge_cube_norm] (01011) to[out = 0.000000, in = 180 - 0.000000, relative] (00011);

\path[edge1] (00000) to[bend left=90] (00001);
\path[edge1] (00001) to[bend left=20] (00011);
\path[edge1] (00011) to[bend left=20] (00111);
\path[edge1] (00111) to[bend left=20] (01111);
\path[edge1] (01111) to[bend left=90] (11111);
\path[edge1] (00101) to[bend left=20] (01011);

%Write the nodes
\node[node_cube, deficient, label={[black, node_cube_label]above:\small$\neck{\{1,\!2,\!3,\!4,\!5\}}$}] at (11111) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3,\!4\}}$}] at (01111) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1\}}$}] at (00001) {};
\node[node_cube, deficient, label={[black, node_cube_label]below:\small$\neck{\emptyset}$}] at (00000) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3\}}$}] at (00111) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2\}}$}] at (00011) {};
\node[node_cube, full, label={[black, node_cube_label]below:\small$\neck{\{1,\!3\}}$}] at (00101) {};
\node[node_cube, full, label={[black, node_cube_label]above:\small$\neck{\{1,\!3,\!4\}}$}] at (01011) {};
\end{tikzpicture}


==> figures/N6m.tex <==
\begin{tikzpicture}[xscale = 1.75,
edgegraph/.style={draw=black!20!white, thick}]

%Define the coordinates of the nodes
\coordinate (000000) at (0.000000,0);
\coordinate (000001) at (0.000000,1);
\coordinate (000011) at (0.000000,2);
\coordinate (000101) at (1.000000,2);
\coordinate (000111) at (0.000000,3);
\coordinate (001001) at (2.000000,2);
\coordinate (010011) at (1.000000,3);
\coordinate (001011) at (2.000000,3);
\coordinate (001111) at (0.000000,4);
\coordinate (010101) at (3.000000,3);
\coordinate (010111) at (1.000000,4);
\coordinate (011011) at (2.000000,4);
\coordinate (011111) at (0.000000,5);
\coordinate (111111) at (0.000000,6);

%Write the edges
\path[edgegraph] (111111) to[out = -90.000000, in = 180 - -90.000000, relative] (011111);
\path[edgegraph] (111111) to[out = -40.000000, in = 180 - -40.000000, relative] (011111);
\path[edgegraph] (111111) to[out = -15.000000, in = 180 - -15.000000, relative] (011111);
\path[edgegraph] (111111) to[out = 15.000000, in = 180 - 15.000000, relative] (011111);
\path[edgegraph] (111111) to[out = 40.000000, in = 180 - 40.000000, relative] (011111);
\path[edgegraph] (111111) to[out = 90.000000, in = 180 - 90.000000, relative] (011111);
\path[edgegraph] (011111) to[out = -20.000000, in = 180 - -20.000000, relative] (001111);
\path[edgegraph] (011111) to[out = 20.000000, in = 180 - 20.000000, relative] (001111);
\path[edgegraph] (011111) to[out = -20.000000, in = 180 - -20.000000, relative] (010111);
\path[edgegraph] (011111) to[out = 20.000000, in = 180 - 20.000000, relative] (010111);
\path[edgegraph] (011011) to[out = -20.000000, in = 180 - -20.000000, relative] (010011);
\path[edgegraph] (011011) to[out = 20.000000, in = 180 - 20.000000, relative] (010011);
\path[edgegraph] (011011) to[out = -20.000000, in = 180 - -20.000000, relative] (001011);
\path[edgegraph] (011011) to[out = 20.000000, in = 180 - 20.000000, relative] (001011);
\path[edgegraph] (010111) to[out = 0.000000, in = 180 - 0.000000, relative] (001011);
\path[edgegraph] (010111) to[out = 0.000000, in = 180 - 0.000000, relative] (000111);
\path[edgegraph] (010111) to[out = 0.000000, in = 180 - 0.000000, relative] (010011);
\path[edgegraph] (001111) to[out = 0.000000, in = 180 - 0.000000, relative] (010011);
\path[edgegraph] (001111) to[out = -20.000000, in = 180 - -20.000000, relative] (000111);
\path[edgegraph] (001111) to[out = 20.000000, in = 180 - 20.000000, relative] (000111);
\path[edgegraph] (001111) to[out = 0.000000, in = 180 - 0.000000, relative] (001011);
\path[edgegraph] (000001) to[out = -20.000000, in = 180 - -20.000000, relative] (000011);
\path[edgegraph] (000001) to[out = 20.000000, in = 180 - 20.000000, relative] (000011);
\path[edgegraph] (000001) to[out = -20.000000, in = 180 - -20.000000, relative] (000101);
\path[edgegraph] (000001) to[out = 20.000000, in = 180 - 20.000000, relative] (000101);
\path[edgegraph] (000000) to[out = -90.000000, in = 180 - -90.000000, relative] (000001);
\path[edgegraph] (000000) to[out = -40.000000, in = 180 - -40.000000, relative] (000001);
\path[edgegraph] (000000) to[out = -15.000000, in = 180 - -15.000000, relative] (000001);
\path[edgegraph] (000000) to[out = 15.000000, in = 180 - 15.000000, relative] (000001);
\path[edgegraph] (000000) to[out = 40.000000, in = 180 - 40.000000, relative] (000001);
\path[edgegraph] (000000) to[out = 90.000000, in = 180 - 90.000000, relative] (000001);
\path[edgegraph] (000011) to[out = 0.000000, in = 180 - 0.000000, relative] (001011);
\path[edgegraph] (000011) to[out = -20.000000, in = 180 - -20.000000, relative] (000111);
\path[edgegraph] (000011) to[out = 20.000000, in = 180 - 20.000000, relative] (000111);
\path[edgegraph] (000011) to[out = 0.000000, in = 180 - 0.000000, relative] (010011);
\path[edgegraph] (000101) to[out = 0.000000, in = 180 - 0.000000, relative] (010011);
\path[edgegraph] (000101) to[out = 0.000000, in = 180 - 0.000000, relative] (001011);
\path[edgegraph] (000101) to[out = 0.000000, in = 180 - 0.000000, relative] (000111);
\path[edgegraph] (001001) to[out = -20.000000, in = 180 - -20.000000, relative] (001011);
\path[edgegraph] (001001) to[out = 20.000000, in = 180 - 20.000000, relative] (001011);
\path[edgegraph] (001001) to[out = -20.000000, in = 180 - -20.000000, relative] (010011);
\path[edgegraph] (001001) to[out = 20.000000, in = 180 - 20.000000, relative] (010011);

%Write the nodes
\node[node_cube, deficient, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3,\!4,\!5,\!6\}}$}] at (111111) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3,\!4,\!5\}}$}] at (011111) {};
\node[node_cube, deficient, label={[black, node_cube_label]above:\small$\neck{\{1,\!2,\!4,\!5\}}$}] at (011011) {};
\node[node_cube, full, label={[black, node_cube_label]above:\small$\neck{\{1,\!2,\!3,\!5\}}$}] at (010111) {};
\node[node_cube, deficient, label={[black, node_cube_label]below:\small$\neck{\{1,\!3,\!5\}}$}] at (010101) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3,\!4\}}$}] at (001111) {};
\node[node_cube, full, label={[black, node_cube_label]below:\small$\neck{\{1,\!2,\!4\}}$}] at (001011) {};
\node[node_cube, full, label={[black, node_cube_label]below:\small$\neck{\{1,\!2,\!5\}}$}] at (010011) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1\}}$}] at (000001) {};
\node[node_cube, deficient, label={[black, node_cube_label]left:\small$\neck{\emptyset}$}] at (000000) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2,\!3\}}$}] at (000111) {};
\node[node_cube, full, label={[black, node_cube_label]left:\small$\neck{\{1,\!2\}}$}] at (000011) {};
\node[node_cube, full, label={[black, node_cube_label]below:\small$\neck{\{1,\!3\}}$}] at (000101) {};
\node[node_cube, deficient, label={[black, node_cube_label]below:\small$\neck{\{1,\!4\}}$}] at (001001) {};
\end{tikzpicture}


==> figures/N8.tex <==
\begin{tikzpicture}[xscale = .75, yscale = 1]

\def\xa{2}
\def\xb{3}
\def\xc{4}
\def\xd{5}
\def\xe{6}

%Define the coordinates of the nodes
\coordinate (00010001) at (0,\xa);
\coordinate (00010011) at (0,\xb);
\coordinate (00010111) at (-.5,\xc);
\coordinate (01010011) at (.5,\xc);
\coordinate (00110111) at (0,\xd);
\coordinate (01110111) at (0,\xe);

%Write the edges
\path[edge_cube_norm] (00010001) to[bend left = 25] (00010011);
\path[edge_cube_norm] (00010001) to[bend right = 25] (00010011);
\path[edge_cube_norm] (00010011) to[] (00010111);
\path[edge_cube_norm] (00010011) to[] (01010011);
\path[edge_cube_norm] (00110111) to[] (00010111);
\path[edge_cube_norm] (01110111) to[bend left = 25] (00110111);
\path[edge_cube_norm] (01110111) to[bend right = 25] (00110111);

\path[edge1] (00010001) to[bend left = 25] (00010011);
\path[edge1] (00010011) to[] (00010111);
\path[edge1] (00010111) to[] (00110111);
\path[edge1] (00110111) to[bend left = 25] (01110111);
\path[edge2] (00010001) to[bend right = 25] (00010011);
\path[edge2] (00010011) to[] (01010011);
\path[edge2] (01010011) to[] (00110111);
\path[edge2] (00110111) to[bend right = 25] (01110111);

%Write the nodes
\node[node_cube, deficient, label={[black, node_cube_label]below:\tiny$\neck{\{1,\!5\}}$}] at (00010001) {};
\node[node_cube, full, label={[black, node_cube_label]below:\tiny$\neck{\{1,\!2,\!5\}}$}] at (00010011) {};
\node[node_cube, full, label={[black, node_cube_label]below:\tiny$\neck{\{1,\!2,\!3,\!5\}}$}] at (00010111) {};
\node[node_cube, full, label={[black, node_cube_label]above:\tiny$\neck{\{1,\!2,\!5,\!7\}}$}] at (01010011) {};
\node[node_cube, full, label={[black, node_cube_label]above:\tiny$\neck{\{1,\!2,\!3,\!5,\!6\}}$}] at (00110111) {};
\node[node_cube, deficient, label={[black, node_cube_label]above:\tiny$\neck{\{1,\!2,\!3,\!5,\!6,\!7\}}$}] at (01110111) {};
\end{tikzpicture}


==> figures/N8_unrolled.tex <==
\begin{tikzpicture}[xscale = .9, yscale = 1]

\def\xa{2}
\def\xb{3}
\def\xc{4}
\def\xd{5}
\def\xe{6}

\def\shift{3.3}

\def\labelshifttop{0cm}
\def\labelshiftbot{0cm}
\def\labelshiftone{0cm}
\def\labelshifttwo{0cm}
\def\labelshiftthree{0cm}
\def\labelshiftthree{0cm}
\def\labelshiftfourone{.2cm}
\def\labelshiftfourtwo{-.2cm}

%Define the coordinates of the nodes
\coordinate (00010001) at (1.000000,\xa);
\coordinate (00010011) at (0.000000,\xb);
\coordinate (00110001) at (2.000000,\xb);
\coordinate (00010111) at (0.000000,\xc);
\coordinate (01110001) at (2.000000,\xc);
\coordinate (01010011) at (0.666666,\xc);
\coordinate (00110101) at (1.333333,\xc);
\coordinate (00110111) at (0.000000,\xd);
\coordinate (01110011) at (2.000000,\xd);
\coordinate (01110111) at (1.000000,\xe);


\begin{scope}[xshift = \shift cm * 1]
\coordinate (00100010) at (1.000000,\xa);
\coordinate (00100110) at (0.000000,\xb);
\coordinate (01100010) at (2.000000,\xb);
\coordinate (00101110) at (0.000000,\xc);
\coordinate (11100010) at (2.000000,\xc);
\coordinate (10100110) at (0.666666,\xc);
\coordinate (01101010) at (1.333333,\xc);
\coordinate (01101110) at (0.000000,\xd);
\coordinate (11100110) at (2.000000,\xd);
\coordinate (11101110) at (1.000000,\xe);
\end{scope}

\begin{scope}[xshift = \shift cm * 2]
\coordinate (01000100) at (1.000000,\xa);
\coordinate (01001100) at (0.000000,\xb);
\coordinate (11000100) at (2.000000,\xb);
\coordinate (01011100) at (0.000000,\xc);
\coordinate (11000101) at (2.000000,\xc);
\coordinate (01001101) at (0.666666,\xc);
\coordinate (11010100) at (1.333333,\xc);
\coordinate (11011100) at (0.000000,\xd);
\coordinate (11001101) at (2.000000,\xd);
\coordinate (11011101) at (1.000000,\xe);
\end{scope}

\begin{scope}[xshift = \shift cm *3]
\coordinate (10001000) at (1.000000,\xa);
\coordinate (10011000) at (0.000000,\xb);
\coordinate (10001001) at (2.000000,\xb);
\coordinate (10111000) at (0.000000,\xc);
\coordinate (10001011) at (2.000000,\xc);
\coordinate (10011010) at (0.666666,\xc);
\coordinate (10101001) at (1.333333,\xc);
\coordinate (10111001) at (0.000000,\xd);
\coordinate (10011011) at (2.000000,\xd);
\coordinate (10111011) at (1.000000,\xe);
\end{scope}


%Write the edges
\path[edge_cube_norm] (00010001) to[] (00010011);
\path[edge_cube_norm] (00010001) to[] (00110001);
\path[edge_cube_norm] (00100010) to[] (00100110);
\path[edge_cube_norm] (00100010) to[] (01100010);
\path[edge_cube_norm] (01000100) to[] (01001100);
\path[edge_cube_norm] (01000100) to[] (11000100);
\path[edge_cube_norm] (10001000) to[] (10001001);
\path[edge_cube_norm] (10001000) to[] (10011000);
\path[edge_cube_norm] (00010011) to[] (00010111);
\path[edge_cube_norm] (00010011) to[] (01010011);
\path[edge_cube_norm] (10001001) to[] (10001011);
\path[edge_cube_norm] (10001001) to[] (10101001);
\path[edge_cube_norm] (00110001) to[] (00110101);
\path[edge_cube_norm] (00110001) to[] (01110001);
\path[edge_cube_norm] (00100110) to[] (00101110);
\path[edge_cube_norm] (00100110) to[] (10100110);
\path[edge_cube_norm] (01100010) to[] (01101010);
\path[edge_cube_norm] (01100010) to[] (11100010);
\path[edge_cube_norm] (01001100) to[] (01001101);
\path[edge_cube_norm] (01001100) to[] (01011100);
\path[edge_cube_norm] (11000100) to[] (11000101);
\path[edge_cube_norm] (11000100) to[] (11010100);
\path[edge_cube_norm] (10011000) to[] (10011010);
\path[edge_cube_norm] (10011000) to[] (10111000);
\path[edge_cube_norm] (00110111) to[] (00110101);
\path[edge_cube_norm] (00110111) to[] (00010111);
\path[edge_cube_norm] (10011011) to[] (10011010);
\path[edge_cube_norm] (10011011) to[] (10001011);
\path[edge_cube_norm] (01110011) to[] (01110001);
\path[edge_cube_norm] (01110011) to[] (01010011);
\path[edge_cube_norm] (11001101) to[] (11000101);
\path[edge_cube_norm] (11001101) to[] (01001101);
\path[edge_cube_norm] (10111001) to[] (10111000);
\path[edge_cube_norm] (10111001) to[] (10101001);
\path[edge_cube_norm] (01101110) to[] (01101010);
\path[edge_cube_norm] (01101110) to[] (00101110);
\path[edge_cube_norm] (11100110) to[] (11100010);
\path[edge_cube_norm] (11100110) to[] (10100110);
\path[edge_cube_norm] (11011100) to[] (11010100);
\path[edge_cube_norm] (11011100) to[] (01011100);
\path[edge_cube_norm] (01110111) to[] (01110011);
\path[edge_cube_norm] (01110111) to[] (00110111);
\path[edge_cube_norm] (10111011) to[] (10111001);
\path[edge_cube_norm] (10111011) to[] (10011011);
\path[edge_cube_norm] (11011101) to[] (11011100);
\path[edge_cube_norm] (11011101) to[] (11001101);
\path[edge_cube_norm] (11101110) to[] (11100110);
\path[edge_cube_norm] (11101110) to[] (01101110);


\path[edge1] (00010011) to[] (00010111);
\path[edge1] (00010111) to[] (00110111);
\path[edge1] (00100110) to[] (00101110);
\path[edge1] (00101110) to[] (01101110);
\path[edge1] (01001100) to[] (01011100);
\path[edge1] (01011100) to[] (11011100);
\path[edge1] (10011000) to[] (10111000);
\path[edge1] (10111000) to[] (10111001);
\path[edge1] (00110001) to[] (01110001);
\path[edge1] (01110001) to[] (01110011);
\path[edge1] (01100010) to[] (11100010);
\path[edge1] (11100010) to[] (11100110);
\path[edge1] (11000100) to[] (11000101);
\path[edge1] (11000101) to[] (11001101);
\path[edge1] (10001001) to[] (10001011);
\path[edge1] (10001011) to[] (10011011);

\path[edge2] (00010011) to[] (01010011);
\path[edge2] (01010011) to[] (01110011);
\path[edge2] (00100110) to[] (10100110);
\path[edge2] (10100110) to[] (11100110);
\path[edge2] (01001100) to[] (01001101);
\path[edge2] (01001101) to[] (11001101);
\path[edge2] (10011000) to[] (10011010);
\path[edge2] (10011010) to[] (10011011);
\path[edge2] (00110001) to[] (00110101);
\path[edge2] (00110101) to[] (00110111);
\path[edge2] (01100010) to[] (01101010);
\path[edge2] (01101010) to[] (01101110);
\path[edge2] (11000100) to[] (11010100);
\path[edge2] (11010100) to[] (11011100);
\path[edge2] (10001001) to[] (10101001);
\path[edge2] (10101001) to[] (10111001);

%Write the nodes
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftbot]below:\tiny$\{1,\!5\}$}] at (00010001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftbot]below:\tiny$\{2,\!6\}$}] at (00100010) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftbot]below:\tiny$\{3,\!7\}$}] at (01000100) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftbot]below:\tiny$\{4,\!8\}$}] at (10001000) {};

\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{1,\!2,\!5\}$}] at (00010011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{1,\!4,\!8\}$}] at (10001001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{1,\!5,\!6\}$}] at (00110001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{2,\!3,\!6\}$}] at (00100110) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{2,\!6,\!7\}$}] at (01100010) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{3,\!4,\!7\}$}] at (01001100) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{3,\!7,\!8\}$}] at (11000100) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftone]below:\tiny$\{4,\!5,\!8\}$}] at (10011000) {};

\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{1,\!2,\!3,\!5\}$}] at (00010111) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{1,\!2,\!4,\!8\}$}] at (10001011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{1,\!2,\!5,\!7\}$}] at (01010011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{1,\!3,\!4,\!7\}$}] at (01001101) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{1,\!3,\!5,\!6\}$}] at (00110101) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{1,\!3,\!7,\!8\}$}] at (11000101) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{1,\!4,\!6,\!8\}$}] at (10101001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{1,\!5,\!6,\!7\}$}] at (01110001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{2,\!3,\!4,\!6\}$}] at (00101110) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{2,\!3,\!6,\!8\}$}] at (10100110) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{2,\!4,\!5,\!8\}$}] at (10011010) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{2,\!4,\!6,\!7\}$}] at (01101010) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftthree]above:\tiny$\{2,\!6,\!7,\!8\}$}] at (11100010) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{3,\!4,\!5,\!7\}$}] at (01011100) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{3,\!5,\!7,\!8\}$}] at (11010100) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttwo]below:\tiny$\{4,\!5,\!6,\!8\}$}] at (10111000) {};

\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourone]above:\tiny$\{1,\!2,\!3,\!5,\!6\}$}] at (00110111) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourtwo]above:\tiny$\{1,\!2,\!4,\!5,\!8\}$}] at (10011011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourtwo]above:\tiny$\{1,\!2,\!5,\!6,\!7\}$}] at (01110011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourtwo]above:\tiny$\{1,\!3,\!4,\!7,\!8\}$}] at (11001101) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourone]above:\tiny$\{1,\!4,\!5,\!6,\!8\}$}] at (10111001) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourone]above:\tiny$\{2,\!3,\!4,\!6,\!7\}$}] at (01101110) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourtwo]above:\tiny$\{2,\!3,\!6,\!7,\!8\}$}] at (11100110) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshiftfourone]above:\tiny$\{3,\!4,\!5,\!7,\!8\}$}] at (11011100) {};

\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttop]above:\tiny$\{1,\!2,\!3,\!5,\!6,\!7\}$}] at (01110111) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttop]above:\tiny$\{1,\!2,\!4,\!5,\!6,\!8\}$}] at (10111011) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttop]above:\tiny$\{1,\!3,\!4,\!5,\!7,\!8\}$}] at (11011101) {};
\node[node_cube, label={[black, node_cube_label, xshift = \labelshifttop]above:\tiny$\{2,\!3,\!4,\!6,\!7,\!8\}$}] at (11101110) {};
\end{tikzpicture}


==> figures/Q4.tex <==
\begin{tikzpicture}
[xscale = 2, yscale = 1.5]

%Define the coordinates of the nodes
\coordinate (0000) at (0.000000,0);
\coordinate (1000) at (-1.500000,1);
\coordinate (0100) at (-0.500000,1);
\coordinate (1100) at (-2.500000,2);
\coordinate (0010) at (0.500000,1);
\coordinate (1010) at (-1.500000,2);
\coordinate (0110) at (0.500000,2);
\coordinate (1110) at (-1.500000,3);
\coordinate (0001) at (1.500000,1);
\coordinate (1001) at (-0.500000,2);
\coordinate (0101) at (1.500000,2);
\coordinate (1101) at (-0.500000,3);
\coordinate (0011) at (2.500000,2);
\coordinate (1011) at (0.500000,3);
\coordinate (0111) at (1.500000,3);
\coordinate (1111) at (0.000000,4);

%Write the edges
\path[edge_cube_norm] (0000) to[] (0001);
\path[edge_cube_norm] (0000) to[] (0010);
\path[edge_cube_norm] (0000) to[] (0100);
\path[edge_cube_norm] (0000) to[] (1000);
\path[edge_cube_norm] (0001) to[] (0011);
\path[edge_cube_norm] (0001) to[] (0101);
\path[edge_cube_norm] (0001) to[] (1001);
\path[edge_cube_norm] (0010) to[] (0011);
\path[edge_cube_norm] (0010) to[] (0110);
\path[edge_cube_norm] (0010) to[] (1010);
\path[edge_cube_norm] (0011) to[] (0111);
\path[edge_cube_norm] (0011) to[] (1011);
\path[edge_cube_norm] (0100) to[] (0101);
\path[edge_cube_norm] (0100) to[] (0110);
\path[edge_cube_norm] (0100) to[] (1100);
\path[edge_cube_norm] (0101) to[] (0111);
\path[edge_cube_norm] (0101) to[] (1101);
\path[edge_cube_norm] (0110) to[] (0111);
\path[edge_cube_norm] (0110) to[] (1110);
\path[edge_cube_norm] (0111) to[] (1111);
\path[edge_cube_norm] (1000) to[] (1001);
\path[edge_cube_norm] (1000) to[] (1010);
\path[edge_cube_norm] (1000) to[] (1100);
\path[edge_cube_norm] (1001) to[] (1011);
\path[edge_cube_norm] (1001) to[] (1101);
\path[edge_cube_norm] (1010) to[] (1011);
\path[edge_cube_norm] (1010) to[] (1110);
\path[edge_cube_norm] (1011) to[] (1111);
\path[edge_cube_norm] (1100) to[] (1101);
\path[edge_cube_norm] (1100) to[] (1110);
\path[edge_cube_norm] (1101) to[] (1111);
\path[edge_cube_norm] (1110) to[] (1111);

\path[edge1] (0000) to[] (1000);
\path[edge1] (1000) to[] (1001);
\path[edge1] (0100) to[] (1100);
\path[edge1] (0010) to[] (1010);
\path[edge1] (1010) to[] (1110);
\path[edge1] (0001) to[] (0101);
\path[edge1] (0101) to[] (1101);
\path[edge1] (0110) to[] (0111);
\path[edge1] (0011) to[] (1011);
\path[edge1] (1011) to[] (1111);
\path[edge2] (0000) to[] (0100);
\path[edge2] (0100) to[] (0101);
\path[edge2] (0010) to[] (0110);
\path[edge2] (1000) to[] (1100);
\path[edge2] (1100) to[] (1110);
\path[edge2] (0001) to[] (0011);
\path[edge2] (0011) to[] (0111);
\path[edge2] (1010) to[] (1011);
\path[edge2] (1001) to[] (1101);
\path[edge2] (1101) to[] (1111);
\path[edge3] (0000) to[] (0010);
\path[edge3] (0010) to[] (0011);
\path[edge3] (1000) to[] (1010);
\path[edge3] (0100) to[] (0110);
\path[edge3] (0110) to[] (1110);
\path[edge3] (0001) to[] (1001);
\path[edge3] (1001) to[] (1011);
\path[edge3] (1100) to[] (1101);
\path[edge3] (0101) to[] (0111);
\path[edge3] (0111) to[] (1111);

%Write the nodes
\node[node_cube, label={[black, node_cube_label]below:$\emptyset$}] at (0000) {};
\node[node_cube, label={[black, node_cube_label]below:$\{4\}$}] at (0001) {};
\node[node_cube, label={[black, node_cube_label]below:$\{3\}$}] at (0010) {};
\node[node_cube, label={[black, node_cube_label]below:$\{3,\!4\}$}] at (0011) {};
\node[node_cube, label={[black, node_cube_label]below:$\{2\}$}] at (0100) {};
\node[node_cube, label={[black, node_cube_label]below:$\{2,\!4\}$}] at (0101) {};
\node[node_cube, label={[black, node_cube_label]below:$\{2,\!3\}$}] at (0110) {};
\node[node_cube, label={[black, node_cube_label]below:$\{2,\!3,\!4\}$}] at (0111) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1\}$}] at (1000) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!4\}$}] at (1001) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!3\}$}] at (1010) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!3,\!4\}$}] at (1011) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!2\}$}] at (1100) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!2,\!4\}$}] at (1101) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!2,\!3\}$}] at (1110) {};
\node[node_cube, label={[black, node_cube_label]below:$\{1,\!2,\!3,\!4\}$}] at (1111) {};
\end{tikzpicture}


==> figures/Q5_unroll.tex <==
\begin{tikzpicture}[xscale = 1.05, yscale = 1]

\def\dist{.5ex}

%Define the coordinates of the nodes
\coordinate (10000) at (-3.00000,1);
\coordinate (01000) at (-1.50000,1);
\coordinate (00100) at (0.000000,1);
\coordinate (00010) at (1.500000,1);
\coordinate (00001) at (3.000000,1);

\coordinate (11110) at (-3.000000,4);
\coordinate (11101) at (-1.500000,4);
\coordinate (11011) at (0.000000,4);
\coordinate (10111) at (1.500000,4);
\coordinate (01111) at (3.000000,4);

\coordinate (00000) at (0.000000,0);

\coordinate (11000) at (-4.500000,2);
\coordinate (10100) at (-3.500000,2);
\coordinate (10010) at (-2.500000,2);
\coordinate (10001) at (-1.500000,2);
\coordinate (01100) at (-0.500000,2);
\coordinate (01010) at (0.500000,2);
\coordinate (01001) at (1.500000,2);
\coordinate (00110) at (2.500000,2);
\coordinate (00101) at (3.500000,2);
\coordinate (00011) at (4.500000,2);

\coordinate (11100) at (-4.500000,3);
\coordinate (11010) at (-3.500000,3);
\coordinate (11001) at (-2.500000,3);
\coordinate (10110) at (-1.500000,3);
\coordinate (10101) at (-0.500000,3);
\coordinate (10011) at (0.500000,3);
\coordinate (01110) at (1.500000,3);
\coordinate (01101) at (2.500000,3);
\coordinate (01011) at (3.500000,3);
\coordinate (00111) at (4.500000,3);

\coordinate (11111) at (0.000000,5);

%Write the edges
\path[edge_cube_norm] (00000) to[] (00001);
\path[edge_cube_norm] (00000) to[] (00010);
\path[edge_cube_norm] (00000) to[] (00100);
\path[edge_cube_norm] (00000) to[] (01000);
\path[edge_cube_norm] (00000) to[] (10000);
\path[edge_cube_norm] (00001) to[] (00011);
\path[edge_cube_norm] (00001) to[] (00101);
\path[edge_cube_norm] (00001) to[] (01001);
\path[edge_cube_norm] (00001) to[] (10001);
\path[edge_cube_norm] (00010) to[] (00011);
\path[edge_cube_norm] (00010) to[] (00110);
\path[edge_cube_norm] (00010) to[] (01010);
\path[edge_cube_norm] (00010) to[] (10010);
\path[edge_cube_norm] (00011) to[] (00111);
\path[edge_cube_norm] (00011) to[] (01011);
\path[edge_cube_norm] (00011) to[] (10011);
\path[edge_cube_norm] (00100) to[] (00101);
\path[edge_cube_norm] (00100) to[] (00110);
\path[edge_cube_norm] (00100) to[] (01100);
\path[edge_cube_norm] (00100) to[] (10100);
\path[edge_cube_norm] (00101) to[] (00111);
\path[edge_cube_norm] (00101) to[] (01101);
\path[edge_cube_norm] (00101) to[] (10101);
\path[edge_cube_norm] (00110) to[] (00111);
\path[edge_cube_norm] (00110) to[] (01110);
\path[edge_cube_norm] (00110) to[] (10110);
\path[edge_cube_norm] (00111) to[] (01111);
\path[edge_cube_norm] (00111) to[] (10111);
\path[edge_cube_norm] (01000) to[] (01001);
\path[edge_cube_norm] (01000) to[] (01010);
\path[edge_cube_norm] (01000) to[] (01100);
\path[edge_cube_norm] (01000) to[] (11000);
\path[edge_cube_norm] (01001) to[] (01011);
\path[edge_cube_norm] (01001) to[] (01101);
\path[edge_cube_norm] (01001) to[] (11001);
\path[edge_cube_norm] (01010) to[] (01011);
\path[edge_cube_norm] (01010) to[] (01110);
\path[edge_cube_norm] (01010) to[] (11010);
\path[edge_cube_norm] (01011) to[] (01111);
\path[edge_cube_norm] (01011) to[] (11011);
\path[edge_cube_norm] (01100) to[] (01101);
\path[edge_cube_norm] (01100) to[] (01110);
\path[edge_cube_norm] (01100) to[] (11100);
\path[edge_cube_norm] (01101) to[] (01111);
\path[edge_cube_norm] (01101) to[] (11101);
\path[edge_cube_norm] (01110) to[] (01111);
\path[edge_cube_norm] (01110) to[] (11110);
\path[edge_cube_norm] (01111) to[] (11111);
\path[edge_cube_norm] (10000) to[] (10001);
\path[edge_cube_norm] (10000) to[] (10010);
\path[edge_cube_norm] (10000) to[] (10100);
\path[edge_cube_norm] (10000) to[] (11000);
\path[edge_cube_norm] (10001) to[] (10011);
\path[edge_cube_norm] (10001) to[] (10101);
\path[edge_cube_norm] (10001) to[] (11001);
\path[edge_cube_norm] (10010) to[] (10011);
\path[edge_cube_norm] (10010) to[] (10110);
\path[edge_cube_norm] (10010) to[] (11010);
\path[edge_cube_norm] (10011) to[] (10111);
\path[edge_cube_norm] (10011) to[] (11011);
\path[edge_cube_norm] (10100) to[] (10101);
\path[edge_cube_norm] (10100) to[] (10110);
\path[edge_cube_norm] (10100) to[] (11100);
\path[edge_cube_norm] (10101) to[] (10111);
\path[edge_cube_norm] (10101) to[] (11101);
\path[edge_cube_norm] (10110) to[] (10111);
\path[edge_cube_norm] (10110) to[] (11110);
\path[edge_cube_norm] (10111) to[] (11111);
\path[edge_cube_norm] (11000) to[] (11001);
\path[edge_cube_norm] (11000) to[] (11010);
\path[edge_cube_norm] (11000) to[] (11100);
\path[edge_cube_norm] (11001) to[] (11011);
\path[edge_cube_norm] (11001) to[] (11101);
\path[edge_cube_norm] (11010) to[] (11011);
\path[edge_cube_norm] (11010) to[] (11110);
\path[edge_cube_norm] (11011) to[] (11111);
\path[edge_cube_norm] (11100) to[] (11101);
\path[edge_cube_norm] (11100) to[] (11110);
\path[edge_cube_norm] (11101) to[] (11111);
\path[edge_cube_norm] (11110) to[] (11111);

\path[edge1] (00000) to[] (10000);
\path[edge1] (10000) to[] (11000);
\path[edge1] (11000) to[] (11100);
\path[edge1] (11100) to[] (11110);
\path[edge1] (11110) to[] (11111);
\path[edge1] (01000) to[] (01100);
\path[edge1] (01100) to[] (01110);
\path[edge1] (01110) to[] (01111);
\path[edge1] (00100) to[] (00110);
\path[edge1] (00110) to[] (00111);
\path[edge1] (00111) to[] (10111);
\path[edge1] (00010) to[] (00011);
\path[edge1] (00011) to[] (10011);
\path[edge1] (10011) to[] (11011);
\path[edge1] (00001) to[] (10001);
\path[edge1] (10001) to[] (11001);
\path[edge1] (11001) to[] (11101);
\path[edge1] (00101) to[] (10101);
\path[edge1] (10010) to[] (11010);
\path[edge1] (01001) to[] (01101);
\path[edge1] (10100) to[] (10110);
\path[edge1] (01010) to[] (01011);
\path[edge2] (00000) to[] (00001);
\path[edge2] (00001) to[] (00011);
\path[edge2] (00011) to[] (00111);
\path[edge2] (00111) to[] (01111);
\path[edge2] (01111) to[] (11111);
\path[edge2] (10000) to[] (10001);
\path[edge2] (10001) to[] (10011);
\path[edge2] (10011) to[] (10111);
\path[edge2] (01000) to[] (11000);
\path[edge2] (11000) to[] (11001);
\path[edge2] (11001) to[] (11011);
\path[edge2] (00100) to[] (01100);
\path[edge2] (01100) to[] (11100);
\path[edge2] (11100) to[] (11101);
\path[edge2] (00010) to[] (00110);
\path[edge2] (00110) to[] (01110);
\path[edge2] (01110) to[] (11110);
\path[edge2] (01010) to[] (11010);
\path[edge2] (00101) to[] (01101);
\path[edge2] (10010) to[] (10110);
\path[edge2] (01001) to[] (01011);
\path[edge2] (10100) to[] (10101);

%Write the nodes
\node[node_cube, label={[black, node_cube_label]below:\small$\emptyset$}] at (00000) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!5\!\}$}] at (00001) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!4\!\}$}] at (00010) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!4,\!5\!\}$}] at (00011) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!3\!\}$}] at (00100) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!3,\!5\!\}$}] at (00101) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!3,\!4\!\}$}] at (00110) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!3,\!4,\!5\!\}$}] at (00111) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!2\!\}$}] at (01000) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!2,\!5\!\}$}] at (01001) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!2,\!4\!\}$}] at (01010) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!2,\!4,\!5\!\}$}] at (01011) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!2,\!3\!\}$}] at (01100) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!2,\!3,\!5\!\}$}] at (01101) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!2,\!3,\!4\!\}$}] at (01110) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!2,\!3,\!4,\!5\!\}$}] at (01111) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!1\!\}$}] at (10000) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!1,\!5\!\}$}] at (10001) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!1,\!4\!\}$}] at (10010) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!4,\!5\!\}$}] at (10011) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!1,\!3\!\}$}] at (10100) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!3,\!5\!\}$}] at (10101) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!3,\!4\!\}$}] at (10110) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!3,\!4,\!5\!\}$}] at (10111) {};
\node[node_cube, label={[black, node_cube_label]below:\small$\{\!1,\!2\!\}$}] at (11000) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!5\!\}$}] at (11001) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!4\!\}$}] at (11010) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!4,\!5\!\}$}] at (11011) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!3\!\}$}] at (11100) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!3,\!5\!\}$}] at (11101) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!3,\!4\!\}$}] at (11110) {};
\node[node_cube, label={[black, node_cube_label]above:\small$\{\!1,\!2,\!3,\!4,\!5\!\}$}] at (11111) {};
\end{tikzpicture}


==> figures/VW11.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label0)  at (\xs*-3.000000,\ys*0.000000) {$V_{11}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[node1,full] (n110)  at (\xs*10.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n111)  at (\xs*11.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,deficient] (n111)  at (\xs*11.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$1$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$2$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$3$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$4$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$5$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$6$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$7$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$8$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$9$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$10$} (n110);
\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$11$} (n111);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{1,\!6\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n27)  at (\xs*9.000000,\ys*-1.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n27)  at (\xs*9.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$2$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$3$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$4$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$7$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$8$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$9$} (n26);
\path[path1] (n26)  to[] node[edgelabel] {\scriptsize$10$} (n27);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{1,\!5\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n37)  at (\xs*9.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n37)  at (\xs*9.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$2$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$3$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$6$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$7$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$8$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$9$} (n36);
\path[path1] (n36)  to[] node[edgelabel] {\scriptsize$10$} (n37);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{1,\!4\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n47)  at (\xs*9.000000,\ys*-3.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n47)  at (\xs*9.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$2$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$5$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$6$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$7$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$8$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$9$} (n46);
\path[path1] (n46)  to[] node[edgelabel] {\scriptsize$10$} (n47);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{1,\!3\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n57)  at (\xs*9.000000,\ys*-4.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n57)  at (\xs*9.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$4$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$5$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$6$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$7$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$8$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$9$} (n56);
\path[path1] (n56)  to[] node[edgelabel] {\scriptsize$10$} (n57);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{1,\!3,\!9\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n65)  at (\xs*8.000000,\ys*-5.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n65)  at (\xs*8.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$4$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$5$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$6$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$7$} (n64);
\path[path1] (n64)  to[] node[edgelabel] {\scriptsize$10$} (n65);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{1,\!4,\!5\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n75)  at (\xs*8.000000,\ys*-6.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n75)  at (\xs*8.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$6$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$7$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$8$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$9$} (n74);
\path[path1] (n74)  to[] node[edgelabel] {\scriptsize$10$} (n75);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{1,\!3,\!5\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n85)  at (\xs*8.000000,\ys*-7.000000) {$\ \{1,\!3,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n85)  at (\xs*8.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$6$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$7$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$8$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$9$} (n84);
\path[path1] (n84)  to[] node[edgelabel] {\scriptsize$10$} (n85);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{1,\!5,\!6\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n95)  at (\xs*8.000000,\ys*-8.000000) {$\ \{1,\!2,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n95)  at (\xs*8.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$2$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$7$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$8$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$9$} (n94);
\path[path1] (n94)  to[] node[edgelabel] {\scriptsize$10$} (n95);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{1,\!3,\!6\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n105)  at (\xs*8.000000,\ys*-9.000000) {$\ \{1,\!3,\!4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n105)  at (\xs*8.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$4$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$7$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$8$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$9$} (n104);
\path[path1] (n104)  to[] node[edgelabel] {\scriptsize$10$} (n105);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{1,\!6,\!7\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n115)  at (\xs*8.000000,\ys*-10.000000) {$\ \{1,\!2,\!3,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n115)  at (\xs*8.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$2$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$3$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$8$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$9$} (n114);
\path[path1] (n114)  to[] node[edgelabel] {\scriptsize$10$} (n115);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{1,\!3,\!8\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n125)  at (\xs*8.000000,\ys*-11.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n125)  at (\xs*8.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$4$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$5$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$6$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$9$} (n124);
\path[path1] (n124)  to[] node[edgelabel] {\scriptsize$10$} (n125);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*3.000000,\ys*-12.000000) {$\{1,\!4,\!7\}\ $};
\node[node1,full] (n130)  at (\xs*3.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n132)  at (\xs*5.000000,\ys*-12.000000) {};
\node[node1,full] (n133)  at (\xs*6.000000,\ys*-12.000000) {};
\node[node1,full] (n134)  at (\xs*7.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n135)  at (\xs*8.000000,\ys*-12.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n135)  at (\xs*8.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$2$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$5$} (n132);
\path[path1] (n132)  to[] node[edgelabel] {\scriptsize$8$} (n133);
\path[path1] (n133)  to[] node[edgelabel] {\scriptsize$9$} (n134);
\path[path1] (n134)  to[] node[edgelabel] {\scriptsize$10$} (n135);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*3.000000,\ys*-13.000000) {$\{1,\!3,\!7\}\ $};
\node[node1,full] (n140)  at (\xs*3.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n142)  at (\xs*5.000000,\ys*-13.000000) {};
\node[node1,full] (n143)  at (\xs*6.000000,\ys*-13.000000) {};
\node[node1,full] (n144)  at (\xs*7.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n145)  at (\xs*8.000000,\ys*-13.000000) {$\ \{1,\!3,\!4,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n145)  at (\xs*8.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$4$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$5$} (n142);
\path[path1] (n142)  to[] node[edgelabel] {\scriptsize$8$} (n143);
\path[path1] (n143)  to[] node[edgelabel] {\scriptsize$9$} (n144);
\path[path1] (n144)  to[] node[edgelabel] {\scriptsize$10$} (n145);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*3.000000,\ys*-14.000000) {$\{1,\!4,\!8\}\ $};
\node[node1,full] (n150)  at (\xs*3.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n152)  at (\xs*5.000000,\ys*-14.000000) {};
\node[node1,full] (n153)  at (\xs*6.000000,\ys*-14.000000) {};
\node[node1,full] (n154)  at (\xs*7.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n155)  at (\xs*8.000000,\ys*-14.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n155)  at (\xs*8.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$2$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$5$} (n152);
\path[path1] (n152)  to[] node[edgelabel] {\scriptsize$6$} (n153);
\path[path1] (n153)  to[] node[edgelabel] {\scriptsize$9$} (n154);
\path[path1] (n154)  to[] node[edgelabel] {\scriptsize$10$} (n155);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{1,\!3,\!5,\!9\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n163)  at (\xs*7.000000,\ys*-15.000000) {$\ \{1,\!3,\!5,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n163)  at (\xs*7.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$6$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$7$} (n162);
\path[path1] (n162)  to[] node[edgelabel] {\scriptsize$10$} (n163);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{1,\!3,\!9,\!10\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n173)  at (\xs*7.000000,\ys*-16.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!9,\!10\}$};
\node[node1,full] (n173)  at (\xs*7.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$4$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$5$} (n172);
\path[path1] (n172)  to[] node[edgelabel] {\scriptsize$6$} (n173);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{1,\!5,\!6,\!7\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n183)  at (\xs*7.000000,\ys*-17.000000) {$\ \{1,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n183)  at (\xs*7.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$8$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$9$} (n182);
\path[path1] (n182)  to[] node[edgelabel] {\scriptsize$10$} (n183);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{1,\!4,\!5,\!7\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n193)  at (\xs*7.000000,\ys*-18.000000) {$\ \{1,\!4,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n193)  at (\xs*7.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$8$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$9$} (n192);
\path[path1] (n192)  to[] node[edgelabel] {\scriptsize$10$} (n193);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{1,\!3,\!6,\!7\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n203)  at (\xs*7.000000,\ys*-19.000000) {$\ \{1,\!3,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n203)  at (\xs*7.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$8$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$9$} (n202);
\path[path1] (n202)  to[] node[edgelabel] {\scriptsize$10$} (n203);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{1,\!3,\!5,\!7\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n213)  at (\xs*7.000000,\ys*-20.000000) {$\ \{1,\!3,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n213)  at (\xs*7.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$8$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$9$} (n212);
\path[path1] (n212)  to[] node[edgelabel] {\scriptsize$10$} (n213);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{1,\!3,\!8,\!9\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n223)  at (\xs*7.000000,\ys*-21.000000) {$\ \{1,\!3,\!4,\!5,\!8,\!9,\!10\}$};
\node[node1,full] (n223)  at (\xs*7.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$4$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$5$} (n222);
\path[path1] (n222)  to[] node[edgelabel] {\scriptsize$10$} (n223);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*4.000000,\ys*-22.000000) {$\{1,\!6,\!7,\!8\}\ $};
\node[node1,full] (n230)  at (\xs*4.000000,\ys*-22.000000) {};
\node[node1,full] (n231)  at (\xs*5.000000,\ys*-22.000000) {};
\node[node1,full] (n232)  at (\xs*6.000000,\ys*-22.000000) {};
\node[nodelabel,anchor=west] (n233)  at (\xs*7.000000,\ys*-22.000000) {$\ \{1,\!2,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n233)  at (\xs*7.000000,\ys*-22.000000) {};

\path[path1] (n230)  to[] node[edgelabel] {\scriptsize$2$} (n231);
\path[path1] (n231)  to[] node[edgelabel] {\scriptsize$9$} (n232);
\path[path1] (n232)  to[] node[edgelabel] {\scriptsize$10$} (n233);

\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*4.000000,\ys*-23.000000) {$\{1,\!4,\!5,\!8\}\ $};
\node[node1,full] (n240)  at (\xs*4.000000,\ys*-23.000000) {};
\node[node1,full] (n241)  at (\xs*5.000000,\ys*-23.000000) {};
\node[node1,full] (n242)  at (\xs*6.000000,\ys*-23.000000) {};
\node[nodelabel,anchor=west] (n243)  at (\xs*7.000000,\ys*-23.000000) {$\ \{1,\!4,\!5,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n243)  at (\xs*7.000000,\ys*-23.000000) {};

\path[path1] (n240)  to[] node[edgelabel] {\scriptsize$6$} (n241);
\path[path1] (n241)  to[] node[edgelabel] {\scriptsize$9$} (n242);
\path[path1] (n242)  to[] node[edgelabel] {\scriptsize$10$} (n243);

\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*4.000000,\ys*-24.000000) {$\{1,\!3,\!7,\!8\}\ $};
\node[node1,full] (n250)  at (\xs*4.000000,\ys*-24.000000) {};
\node[node1,full] (n251)  at (\xs*5.000000,\ys*-24.000000) {};
\node[node1,full] (n252)  at (\xs*6.000000,\ys*-24.000000) {};
\node[nodelabel,anchor=west] (n253)  at (\xs*7.000000,\ys*-24.000000) {$\ \{1,\!3,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n253)  at (\xs*7.000000,\ys*-24.000000) {};

\path[path1] (n250)  to[] node[edgelabel] {\scriptsize$4$} (n251);
\path[path1] (n251)  to[] node[edgelabel] {\scriptsize$9$} (n252);
\path[path1] (n252)  to[] node[edgelabel] {\scriptsize$10$} (n253);

\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*4.000000,\ys*-25.000000) {$\{1,\!3,\!6,\!8\}\ $};
\node[node1,full] (n260)  at (\xs*4.000000,\ys*-25.000000) {};
\node[node1,full] (n261)  at (\xs*5.000000,\ys*-25.000000) {};
\node[node1,full] (n262)  at (\xs*6.000000,\ys*-25.000000) {};
\node[nodelabel,anchor=west] (n263)  at (\xs*7.000000,\ys*-25.000000) {$\ \{1,\!3,\!4,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n263)  at (\xs*7.000000,\ys*-25.000000) {};

\path[path1] (n260)  to[] node[edgelabel] {\scriptsize$4$} (n261);
\path[path1] (n261)  to[] node[edgelabel] {\scriptsize$9$} (n262);
\path[path1] (n262)  to[] node[edgelabel] {\scriptsize$10$} (n263);

\node[] (path27)  at (\xs*-1.000000,\ys*-26.000000) {27};
\node[nodelabel,anchor=east] (n270)  at (\xs*4.000000,\ys*-26.000000) {$\{1,\!3,\!5,\!8\}\ $};
\node[node1,full] (n270)  at (\xs*4.000000,\ys*-26.000000) {};
\node[node1,full] (n271)  at (\xs*5.000000,\ys*-26.000000) {};
\node[node1,full] (n272)  at (\xs*6.000000,\ys*-26.000000) {};
\node[nodelabel,anchor=west] (n273)  at (\xs*7.000000,\ys*-26.000000) {$\ \{1,\!3,\!5,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n273)  at (\xs*7.000000,\ys*-26.000000) {};

\path[path1] (n270)  to[] node[edgelabel] {\scriptsize$6$} (n271);
\path[path1] (n271)  to[] node[edgelabel] {\scriptsize$9$} (n272);
\path[path1] (n272)  to[] node[edgelabel] {\scriptsize$10$} (n273);

\node[] (path28)  at (\xs*-1.000000,\ys*-27.000000) {28};
\node[nodelabel,anchor=east] (n280)  at (\xs*4.000000,\ys*-27.000000) {$\{1,\!4,\!8,\!9\}\ $};
\node[node1,full] (n280)  at (\xs*4.000000,\ys*-27.000000) {};
\node[node1,full] (n281)  at (\xs*5.000000,\ys*-27.000000) {};
\node[node1,full] (n282)  at (\xs*6.000000,\ys*-27.000000) {};
\node[nodelabel,anchor=west] (n283)  at (\xs*7.000000,\ys*-27.000000) {$\ \{1,\!2,\!4,\!5,\!8,\!9,\!10\}$};
\node[node1,full] (n283)  at (\xs*7.000000,\ys*-27.000000) {};

\path[path1] (n280)  to[] node[edgelabel] {\scriptsize$2$} (n281);
\path[path1] (n281)  to[] node[edgelabel] {\scriptsize$5$} (n282);
\path[path1] (n282)  to[] node[edgelabel] {\scriptsize$10$} (n283);

\node[] (path29)  at (\xs*-1.000000,\ys*-28.000000) {29};
\node[nodelabel,anchor=east] (n290)  at (\xs*4.000000,\ys*-28.000000) {$\{1,\!3,\!6,\!9\}\ $};
\node[node1,full] (n290)  at (\xs*4.000000,\ys*-28.000000) {};
\node[node1,full] (n291)  at (\xs*5.000000,\ys*-28.000000) {};
\node[node1,full] (n292)  at (\xs*6.000000,\ys*-28.000000) {};
\node[nodelabel,anchor=west] (n293)  at (\xs*7.000000,\ys*-28.000000) {$\ \{1,\!3,\!4,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n293)  at (\xs*7.000000,\ys*-28.000000) {};

\path[path1] (n290)  to[] node[edgelabel] {\scriptsize$4$} (n291);
\path[path1] (n291)  to[] node[edgelabel] {\scriptsize$7$} (n292);
\path[path1] (n292)  to[] node[edgelabel] {\scriptsize$10$} (n293);

\node[] (path30)  at (\xs*-1.000000,\ys*-29.000000) {30};
\node[nodelabel,anchor=east] (n300)  at (\xs*4.000000,\ys*-29.000000) {$\{1,\!4,\!7,\!8\}\ $};
\node[node1,full] (n300)  at (\xs*4.000000,\ys*-29.000000) {};
\node[node1,full] (n301)  at (\xs*5.000000,\ys*-29.000000) {};
\node[node1,full] (n302)  at (\xs*6.000000,\ys*-29.000000) {};
\node[nodelabel,anchor=west] (n303)  at (\xs*7.000000,\ys*-29.000000) {$\ \{1,\!2,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n303)  at (\xs*7.000000,\ys*-29.000000) {};

\path[path1] (n300)  to[] node[edgelabel] {\scriptsize$2$} (n301);
\path[path1] (n301)  to[] node[edgelabel] {\scriptsize$9$} (n302);
\path[path1] (n302)  to[] node[edgelabel] {\scriptsize$10$} (n303);

\node[] (path31)  at (\xs*-1.000000,\ys*-30.000000) {31};
\node[nodelabel,anchor=east] (n310)  at (\xs*5.000000,\ys*-30.000000) {$\{1,\!3,\!8,\!9,\!10\}\ $};
\node[node1,full] (n310)  at (\xs*5.000000,\ys*-30.000000) {};
\node[nodelabel,anchor=west] (n311)  at (\xs*6.000000,\ys*-30.000000) {$\ \{1,\!3,\!4,\!8,\!9,\!10\}$};
\node[node1,full] (n311)  at (\xs*6.000000,\ys*-30.000000) {};

\path[path1] (n310)  to[] node[edgelabel] {\scriptsize$4$} (n311);

\node[] (path32)  at (\xs*-1.000000,\ys*-31.000000) {32};
\node[nodelabel,anchor=east] (n320)  at (\xs*5.000000,\ys*-31.000000) {$\{1,\!6,\!7,\!8,\!9\}\ $};
\node[node1,full] (n320)  at (\xs*5.000000,\ys*-31.000000) {};
\node[nodelabel,anchor=west] (n321)  at (\xs*6.000000,\ys*-31.000000) {$\ \{1,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n321)  at (\xs*6.000000,\ys*-31.000000) {};

\path[path1] (n320)  to[] node[edgelabel] {\scriptsize$10$} (n321);

\node[] (path33)  at (\xs*-1.000000,\ys*-32.000000) {33};
\node[nodelabel,anchor=east] (n330)  at (\xs*5.000000,\ys*-32.000000) {$\{1,\!3,\!5,\!9,\!10\}\ $};
\node[node1,full] (n330)  at (\xs*5.000000,\ys*-32.000000) {};
\node[nodelabel,anchor=west] (n331)  at (\xs*6.000000,\ys*-32.000000) {$\ \{1,\!3,\!5,\!6,\!9,\!10\}$};
\node[node1,full] (n331)  at (\xs*6.000000,\ys*-32.000000) {};

\path[path1] (n330)  to[] node[edgelabel] {\scriptsize$6$} (n331);

\node[] (path34)  at (\xs*-1.000000,\ys*-33.000000) {34};
\node[nodelabel,anchor=east] (n340)  at (\xs*5.000000,\ys*-33.000000) {$\{1,\!3,\!7,\!8,\!9\}\ $};
\node[node1,full] (n340)  at (\xs*5.000000,\ys*-33.000000) {};
\node[nodelabel,anchor=west] (n341)  at (\xs*6.000000,\ys*-33.000000) {$\ \{1,\!3,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n341)  at (\xs*6.000000,\ys*-33.000000) {};

\path[path1] (n340)  to[] node[edgelabel] {\scriptsize$10$} (n341);

\node[] (path35)  at (\xs*-1.000000,\ys*-34.000000) {35};
\node[nodelabel,anchor=east] (n350)  at (\xs*5.000000,\ys*-34.000000) {$\{1,\!4,\!8,\!9,\!10\}\ $};
\node[node1,full] (n350)  at (\xs*5.000000,\ys*-34.000000) {};
\node[nodelabel,anchor=west] (n351)  at (\xs*6.000000,\ys*-34.000000) {$\ \{1,\!2,\!4,\!8,\!9,\!10\}$};
\node[node1,full] (n351)  at (\xs*6.000000,\ys*-34.000000) {};

\path[path1] (n350)  to[] node[edgelabel] {\scriptsize$2$} (n351);

\node[] (path36)  at (\xs*-1.000000,\ys*-35.000000) {36};
\node[nodelabel,anchor=east] (n360)  at (\xs*5.000000,\ys*-35.000000) {$\{1,\!4,\!7,\!8,\!9\}\ $};
\node[node1,full] (n360)  at (\xs*5.000000,\ys*-35.000000) {};
\node[nodelabel,anchor=west] (n361)  at (\xs*6.000000,\ys*-35.000000) {$\ \{1,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n361)  at (\xs*6.000000,\ys*-35.000000) {};

\path[path1] (n360)  to[] node[edgelabel] {\scriptsize$10$} (n361);

\node[] (path37)  at (\xs*-1.000000,\ys*-36.000000) {37};
\node[nodelabel,anchor=east] (n370)  at (\xs*5.000000,\ys*-36.000000) {$\{1,\!4,\!5,\!8,\!9\}\ $};
\node[node1,full] (n370)  at (\xs*5.000000,\ys*-36.000000) {};
\node[nodelabel,anchor=west] (n371)  at (\xs*6.000000,\ys*-36.000000) {$\ \{1,\!4,\!5,\!8,\!9,\!10\}$};
\node[node1,full] (n371)  at (\xs*6.000000,\ys*-36.000000) {};

\path[path1] (n370)  to[] node[edgelabel] {\scriptsize$10$} (n371);

\node[] (path38)  at (\xs*-1.000000,\ys*-37.000000) {38};
\node[nodelabel,anchor=east] (n380)  at (\xs*5.000000,\ys*-37.000000) {$\{1,\!3,\!6,\!9,\!10\}\ $};
\node[node1,full] (n380)  at (\xs*5.000000,\ys*-37.000000) {};
\node[nodelabel,anchor=west] (n381)  at (\xs*6.000000,\ys*-37.000000) {$\ \{1,\!3,\!4,\!6,\!9,\!10\}$};
\node[node1,full] (n381)  at (\xs*6.000000,\ys*-37.000000) {};

\path[path1] (n380)  to[] node[edgelabel] {\scriptsize$4$} (n381);

\node[] (path39)  at (\xs*-1.000000,\ys*-38.000000) {39};
\node[nodelabel,anchor=east] (n390)  at (\xs*5.000000,\ys*-38.000000) {$\{1,\!3,\!6,\!8,\!9\}\ $};
\node[node1,full] (n390)  at (\xs*5.000000,\ys*-38.000000) {};
\node[nodelabel,anchor=west] (n391)  at (\xs*6.000000,\ys*-38.000000) {$\ \{1,\!3,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n391)  at (\xs*6.000000,\ys*-38.000000) {};

\path[path1] (n390)  to[] node[edgelabel] {\scriptsize$10$} (n391);

\node[] (path40)  at (\xs*-1.000000,\ys*-39.000000) {40};
\node[nodelabel,anchor=east] (n400)  at (\xs*5.000000,\ys*-39.000000) {$\{1,\!3,\!6,\!7,\!9\}\ $};
\node[node1,full] (n400)  at (\xs*5.000000,\ys*-39.000000) {};
\node[nodelabel,anchor=west] (n401)  at (\xs*6.000000,\ys*-39.000000) {$\ \{1,\!3,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n401)  at (\xs*6.000000,\ys*-39.000000) {};

\path[path1] (n400)  to[] node[edgelabel] {\scriptsize$10$} (n401);

\node[] (path41)  at (\xs*-1.000000,\ys*-40.000000) {41};
\node[nodelabel,anchor=east] (n410)  at (\xs*5.000000,\ys*-40.000000) {$\{1,\!3,\!5,\!8,\!9\}\ $};
\node[node1,full] (n410)  at (\xs*5.000000,\ys*-40.000000) {};
\node[nodelabel,anchor=west] (n411)  at (\xs*6.000000,\ys*-40.000000) {$\ \{1,\!3,\!5,\!8,\!9,\!10\}$};
\node[node1,full] (n411)  at (\xs*6.000000,\ys*-40.000000) {};

\path[path1] (n410)  to[] node[edgelabel] {\scriptsize$10$} (n411);

\node[] (path42)  at (\xs*-1.000000,\ys*-41.000000) {42};
\node[nodelabel,anchor=east] (n420)  at (\xs*5.000000,\ys*-41.000000) {$\{1,\!3,\!5,\!7,\!9\}\ $};
\node[node1,full] (n420)  at (\xs*5.000000,\ys*-41.000000) {};
\node[nodelabel,anchor=west] (n421)  at (\xs*6.000000,\ys*-41.000000) {$\ \{1,\!3,\!5,\!7,\!9,\!10\}$};
\node[node1,full] (n421)  at (\xs*6.000000,\ys*-41.000000) {};

\path[path1] (n420)  to[] node[edgelabel] {\scriptsize$10$} (n421);

\end{tikzpicture}

(figure continues on next page)
\end{figure}

\begin{figure}
\centering

\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label2)  at (\xs*-3.000000,\ys*0.000000) {$W_{11}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[node1,full] (n110)  at (\xs*10.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n111)  at (\xs*11.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,deficient] (n111)  at (\xs*11.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$9$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$6$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$8$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$2$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$3$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$7$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$4$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$1$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$11$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$10$} (n110);
\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$5$} (n111);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{7,\!11\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n27)  at (\xs*9.000000,\ys*-1.000000) {$\ \{1,\!2,\!3,\!4,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n27)  at (\xs*9.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$1$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$2$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$4$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$9$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$3$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$10$} (n26);
\path[path1] (n26)  to[] node[edgelabel] {\scriptsize$8$} (n27);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{9,\!11\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n37)  at (\xs*9.000000,\ys*-2.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n37)  at (\xs*9.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$7$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$4$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$2$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$10$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$5$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$8$} (n36);
\path[path1] (n36)  to[] node[edgelabel] {\scriptsize$1$} (n37);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{6,\!11\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n47)  at (\xs*9.000000,\ys*-3.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n47)  at (\xs*9.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$8$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$3$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$7$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$4$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$10$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$5$} (n46);
\path[path1] (n46)  to[] node[edgelabel] {\scriptsize$1$} (n47);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{10,\!11\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n57)  at (\xs*9.000000,\ys*-4.000000) {$\ \{1,\!2,\!3,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n57)  at (\xs*9.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$3$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$7$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$2$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$1$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$8$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$9$} (n56);
\path[path1] (n56)  to[] node[edgelabel] {\scriptsize$5$} (n57);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{5,\!7,\!11\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n65)  at (\xs*8.000000,\ys*-5.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!7,\!9,\!11\}$};
\node[node1,full] (n65)  at (\xs*8.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$1$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$3$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$4$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$2$} (n64);
\path[path1] (n64)  to[] node[edgelabel] {\scriptsize$9$} (n65);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{7,\!10,\!11\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n75)  at (\xs*8.000000,\ys*-6.000000) {$\ \{2,\!3,\!4,\!5,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n75)  at (\xs*8.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$5$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$2$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$6$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$3$} (n74);
\path[path1] (n74)  to[] node[edgelabel] {\scriptsize$4$} (n75);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{6,\!7,\!11\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n85)  at (\xs*8.000000,\ys*-7.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n85)  at (\xs*8.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$3$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$2$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$9$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$4$} (n84);
\path[path1] (n84)  to[] node[edgelabel] {\scriptsize$10$} (n85);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{5,\!8,\!11\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n95)  at (\xs*8.000000,\ys*-8.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n95)  at (\xs*8.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$7$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$6$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$1$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$2$} (n94);
\path[path1] (n94)  to[] node[edgelabel] {\scriptsize$4$} (n95);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{5,\!9,\!11\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n105)  at (\xs*8.000000,\ys*-9.000000) {$\ \{2,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n105)  at (\xs*8.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$7$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$6$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$10$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$8$} (n104);
\path[path1] (n104)  to[] node[edgelabel] {\scriptsize$2$} (n105);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{4,\!8,\!11\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n115)  at (\xs*8.000000,\ys*-10.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n115)  at (\xs*8.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$5$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$7$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$6$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$10$} (n114);
\path[path1] (n114)  to[] node[edgelabel] {\scriptsize$1$} (n115);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{8,\!9,\!11\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n125)  at (\xs*8.000000,\ys*-11.000000) {$\ \{2,\!4,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n125)  at (\xs*8.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$4$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$10$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$2$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$5$} (n124);
\path[path1] (n124)  to[] node[edgelabel] {\scriptsize$6$} (n125);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*3.000000,\ys*-12.000000) {$\{9,\!10,\!11\}\ $};
\node[node1,full] (n130)  at (\xs*3.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n132)  at (\xs*5.000000,\ys*-12.000000) {};
\node[node1,full] (n133)  at (\xs*6.000000,\ys*-12.000000) {};
\node[node1,full] (n134)  at (\xs*7.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n135)  at (\xs*8.000000,\ys*-12.000000) {$\ \{2,\!4,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n135)  at (\xs*8.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$4$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$7$} (n132);
\path[path1] (n132)  to[] node[edgelabel] {\scriptsize$5$} (n133);
\path[path1] (n133)  to[] node[edgelabel] {\scriptsize$6$} (n134);
\path[path1] (n134)  to[] node[edgelabel] {\scriptsize$2$} (n135);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*3.000000,\ys*-13.000000) {$\{5,\!10,\!11\}\ $};
\node[node1,full] (n140)  at (\xs*3.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n142)  at (\xs*5.000000,\ys*-13.000000) {};
\node[node1,full] (n143)  at (\xs*6.000000,\ys*-13.000000) {};
\node[node1,full] (n144)  at (\xs*7.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n145)  at (\xs*8.000000,\ys*-13.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n145)  at (\xs*8.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$2$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$8$} (n142);
\path[path1] (n142)  to[] node[edgelabel] {\scriptsize$6$} (n143);
\path[path1] (n143)  to[] node[edgelabel] {\scriptsize$1$} (n144);
\path[path1] (n144)  to[] node[edgelabel] {\scriptsize$3$} (n145);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*3.000000,\ys*-14.000000) {$\{6,\!9,\!11\}\ $};
\node[node1,full] (n150)  at (\xs*3.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n152)  at (\xs*5.000000,\ys*-14.000000) {};
\node[node1,full] (n153)  at (\xs*6.000000,\ys*-14.000000) {};
\node[node1,full] (n154)  at (\xs*7.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n155)  at (\xs*8.000000,\ys*-14.000000) {$\ \{1,\!3,\!4,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n155)  at (\xs*8.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$7$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$8$} (n152);
\path[path1] (n152)  to[] node[edgelabel] {\scriptsize$3$} (n153);
\path[path1] (n153)  to[] node[edgelabel] {\scriptsize$1$} (n154);
\path[path1] (n154)  to[] node[edgelabel] {\scriptsize$4$} (n155);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n163)  at (\xs*7.000000,\ys*-15.000000) {$\ \{2,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n163)  at (\xs*7.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$10$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$5$} (n162);
\path[path1] (n162)  to[] node[edgelabel] {\scriptsize$2$} (n163);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{6,\!9,\!10,\!11\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n173)  at (\xs*7.000000,\ys*-16.000000) {$\ \{2,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n173)  at (\xs*7.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$2$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$5$} (n172);
\path[path1] (n172)  to[] node[edgelabel] {\scriptsize$7$} (n173);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n183)  at (\xs*7.000000,\ys*-17.000000) {$\ \{3,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n183)  at (\xs*7.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$9$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$6$} (n182);
\path[path1] (n182)  to[] node[edgelabel] {\scriptsize$3$} (n183);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n193)  at (\xs*7.000000,\ys*-18.000000) {$\ \{2,\!3,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n193)  at (\xs*7.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$3$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$7$} (n192);
\path[path1] (n192)  to[] node[edgelabel] {\scriptsize$2$} (n193);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{4,\!6,\!9,\!11\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n203)  at (\xs*7.000000,\ys*-19.000000) {$\ \{2,\!4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n203)  at (\xs*7.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$10$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$2$} (n202);
\path[path1] (n202)  to[] node[edgelabel] {\scriptsize$7$} (n203);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{5,\!6,\!10,\!11\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n213)  at (\xs*7.000000,\ys*-20.000000) {$\ \{1,\!3,\!5,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n213)  at (\xs*7.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$1$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$3$} (n212);
\path[path1] (n212)  to[] node[edgelabel] {\scriptsize$7$} (n213);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n223)  at (\xs*7.000000,\ys*-21.000000) {$\ \{2,\!4,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n223)  at (\xs*7.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$4$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$7$} (n222);
\path[path1] (n222)  to[] node[edgelabel] {\scriptsize$2$} (n223);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*4.000000,\ys*-22.000000) {$\{8,\!9,\!10,\!11\}\ $};
\node[node1,full] (n230)  at (\xs*4.000000,\ys*-22.000000) {};
\node[node1,full] (n231)  at (\xs*5.000000,\ys*-22.000000) {};
\node[node1,full] (n232)  at (\xs*6.000000,\ys*-22.000000) {};
\node[nodelabel,anchor=west] (n233)  at (\xs*7.000000,\ys*-22.000000) {$\ \{2,\!3,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n233)  at (\xs*7.000000,\ys*-22.000000) {};

\path[path1] (n230)  to[] node[edgelabel] {\scriptsize$6$} (n231);
\path[path1] (n231)  to[] node[edgelabel] {\scriptsize$3$} (n232);
\path[path1] (n232)  to[] node[edgelabel] {\scriptsize$2$} (n233);

\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*4.000000,\ys*-23.000000) {$\{7,\!8,\!10,\!11\}\ $};
\node[node1,full] (n240)  at (\xs*4.000000,\ys*-23.000000) {};
\node[node1,full] (n241)  at (\xs*5.000000,\ys*-23.000000) {};
\node[node1,full] (n242)  at (\xs*6.000000,\ys*-23.000000) {};
\node[nodelabel,anchor=west] (n243)  at (\xs*7.000000,\ys*-23.000000) {$\ \{2,\!3,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n243)  at (\xs*7.000000,\ys*-23.000000) {};

\path[path1] (n240)  to[] node[edgelabel] {\scriptsize$5$} (n241);
\path[path1] (n241)  to[] node[edgelabel] {\scriptsize$3$} (n242);
\path[path1] (n242)  to[] node[edgelabel] {\scriptsize$2$} (n243);

\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*4.000000,\ys*-24.000000) {$\{6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n250)  at (\xs*4.000000,\ys*-24.000000) {};
\node[node1,full] (n251)  at (\xs*5.000000,\ys*-24.000000) {};
\node[node1,full] (n252)  at (\xs*6.000000,\ys*-24.000000) {};
\node[nodelabel,anchor=west] (n253)  at (\xs*7.000000,\ys*-24.000000) {$\ \{3,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n253)  at (\xs*7.000000,\ys*-24.000000) {};

\path[path1] (n250)  to[] node[edgelabel] {\scriptsize$8$} (n251);
\path[path1] (n251)  to[] node[edgelabel] {\scriptsize$9$} (n252);
\path[path1] (n252)  to[] node[edgelabel] {\scriptsize$3$} (n253);

\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*4.000000,\ys*-25.000000) {$\{7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n260)  at (\xs*4.000000,\ys*-25.000000) {};
\node[node1,full] (n261)  at (\xs*5.000000,\ys*-25.000000) {};
\node[node1,full] (n262)  at (\xs*6.000000,\ys*-25.000000) {};
\node[nodelabel,anchor=west] (n263)  at (\xs*7.000000,\ys*-25.000000) {$\ \{2,\!4,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n263)  at (\xs*7.000000,\ys*-25.000000) {};

\path[path1] (n260)  to[] node[edgelabel] {\scriptsize$2$} (n261);
\path[path1] (n261)  to[] node[edgelabel] {\scriptsize$8$} (n262);
\path[path1] (n262)  to[] node[edgelabel] {\scriptsize$4$} (n263);

\node[] (path27)  at (\xs*-1.000000,\ys*-26.000000) {27};
\node[nodelabel,anchor=east] (n270)  at (\xs*4.000000,\ys*-26.000000) {$\{6,\!7,\!8,\!11\}\ $};
\node[node1,full] (n270)  at (\xs*4.000000,\ys*-26.000000) {};
\node[node1,full] (n271)  at (\xs*5.000000,\ys*-26.000000) {};
\node[node1,full] (n272)  at (\xs*6.000000,\ys*-26.000000) {};
\node[nodelabel,anchor=west] (n273)  at (\xs*7.000000,\ys*-26.000000) {$\ \{4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n273)  at (\xs*7.000000,\ys*-26.000000) {};

\path[path1] (n270)  to[] node[edgelabel] {\scriptsize$4$} (n271);
\path[path1] (n271)  to[] node[edgelabel] {\scriptsize$10$} (n272);
\path[path1] (n272)  to[] node[edgelabel] {\scriptsize$9$} (n273);

\node[] (path28)  at (\xs*-1.000000,\ys*-27.000000) {28};
\node[nodelabel,anchor=east] (n280)  at (\xs*4.000000,\ys*-27.000000) {$\{5,\!6,\!9,\!11\}\ $};
\node[node1,full] (n280)  at (\xs*4.000000,\ys*-27.000000) {};
\node[node1,full] (n281)  at (\xs*5.000000,\ys*-27.000000) {};
\node[node1,full] (n282)  at (\xs*6.000000,\ys*-27.000000) {};
\node[nodelabel,anchor=west] (n283)  at (\xs*7.000000,\ys*-27.000000) {$\ \{3,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n283)  at (\xs*7.000000,\ys*-27.000000) {};

\path[path1] (n280)  to[] node[edgelabel] {\scriptsize$10$} (n281);
\path[path1] (n281)  to[] node[edgelabel] {\scriptsize$3$} (n282);
\path[path1] (n282)  to[] node[edgelabel] {\scriptsize$7$} (n283);

\node[] (path29)  at (\xs*-1.000000,\ys*-28.000000) {29};
\node[nodelabel,anchor=east] (n290)  at (\xs*4.000000,\ys*-28.000000) {$\{5,\!8,\!9,\!11\}\ $};
\node[node1,full] (n290)  at (\xs*4.000000,\ys*-28.000000) {};
\node[node1,full] (n291)  at (\xs*5.000000,\ys*-28.000000) {};
\node[node1,full] (n292)  at (\xs*6.000000,\ys*-28.000000) {};
\node[nodelabel,anchor=west] (n293)  at (\xs*7.000000,\ys*-28.000000) {$\ \{2,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n293)  at (\xs*7.000000,\ys*-28.000000) {};

\path[path1] (n290)  to[] node[edgelabel] {\scriptsize$2$} (n291);
\path[path1] (n291)  to[] node[edgelabel] {\scriptsize$6$} (n292);
\path[path1] (n292)  to[] node[edgelabel] {\scriptsize$10$} (n293);

\node[] (path30)  at (\xs*-1.000000,\ys*-29.000000) {30};
\node[nodelabel,anchor=east] (n300)  at (\xs*4.000000,\ys*-29.000000) {$\{4,\!6,\!8,\!11\}\ $};
\node[node1,full] (n300)  at (\xs*4.000000,\ys*-29.000000) {};
\node[node1,full] (n301)  at (\xs*5.000000,\ys*-29.000000) {};
\node[node1,full] (n302)  at (\xs*6.000000,\ys*-29.000000) {};
\node[nodelabel,anchor=west] (n303)  at (\xs*7.000000,\ys*-29.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n303)  at (\xs*7.000000,\ys*-29.000000) {};

\path[path1] (n300)  to[] node[edgelabel] {\scriptsize$1$} (n301);
\path[path1] (n301)  to[] node[edgelabel] {\scriptsize$7$} (n302);
\path[path1] (n302)  to[] node[edgelabel] {\scriptsize$5$} (n303);

\node[] (path31)  at (\xs*-1.000000,\ys*-30.000000) {31};
\node[nodelabel,anchor=east] (n310)  at (\xs*5.000000,\ys*-30.000000) {$\{4,\!5,\!6,\!9,\!11\}\ $};
\node[node1,full] (n310)  at (\xs*5.000000,\ys*-30.000000) {};
\node[nodelabel,anchor=west] (n311)  at (\xs*6.000000,\ys*-30.000000) {$\ \{4,\!5,\!6,\!9,\!10,\!11\}$};
\node[node1,full] (n311)  at (\xs*6.000000,\ys*-30.000000) {};

\path[path1] (n310)  to[] node[edgelabel] {\scriptsize$10$} (n311);

\node[] (path32)  at (\xs*-1.000000,\ys*-31.000000) {32};
\node[nodelabel,anchor=east] (n320)  at (\xs*5.000000,\ys*-31.000000) {$\{4,\!5,\!7,\!10,\!11\}\ $};
\node[node1,full] (n320)  at (\xs*5.000000,\ys*-31.000000) {};
\node[nodelabel,anchor=west] (n321)  at (\xs*6.000000,\ys*-31.000000) {$\ \{4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n321)  at (\xs*6.000000,\ys*-31.000000) {};

\path[path1] (n320)  to[] node[edgelabel] {\scriptsize$8$} (n321);

\node[] (path33)  at (\xs*-1.000000,\ys*-32.000000) {33};
\node[nodelabel,anchor=east] (n330)  at (\xs*5.000000,\ys*-32.000000) {$\{3,\!5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n330)  at (\xs*5.000000,\ys*-32.000000) {};
\node[nodelabel,anchor=west] (n331)  at (\xs*6.000000,\ys*-32.000000) {$\ \{3,\!5,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n331)  at (\xs*6.000000,\ys*-32.000000) {};

\path[path1] (n330)  to[] node[edgelabel] {\scriptsize$9$} (n331);

\node[] (path34)  at (\xs*-1.000000,\ys*-33.000000) {34};
\node[nodelabel,anchor=east] (n340)  at (\xs*5.000000,\ys*-33.000000) {$\{5,\!6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n340)  at (\xs*5.000000,\ys*-33.000000) {};
\node[nodelabel,anchor=west] (n341)  at (\xs*6.000000,\ys*-33.000000) {$\ \{3,\!5,\!6,\!8,\!9,\!11\}$};
\node[node1,full] (n341)  at (\xs*6.000000,\ys*-33.000000) {};

\path[path1] (n340)  to[] node[edgelabel] {\scriptsize$3$} (n341);

\node[] (path35)  at (\xs*-1.000000,\ys*-34.000000) {35};
\node[nodelabel,anchor=east] (n350)  at (\xs*5.000000,\ys*-34.000000) {$\{3,\!6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n350)  at (\xs*5.000000,\ys*-34.000000) {};
\node[nodelabel,anchor=west] (n351)  at (\xs*6.000000,\ys*-34.000000) {$\ \{2,\!3,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n351)  at (\xs*6.000000,\ys*-34.000000) {};

\path[path1] (n350)  to[] node[edgelabel] {\scriptsize$2$} (n351);

\node[] (path36)  at (\xs*-1.000000,\ys*-35.000000) {36};
\node[nodelabel,anchor=east] (n360)  at (\xs*5.000000,\ys*-35.000000) {$\{5,\!6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n360)  at (\xs*5.000000,\ys*-35.000000) {};
\node[nodelabel,anchor=west] (n361)  at (\xs*6.000000,\ys*-35.000000) {$\ \{5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n361)  at (\xs*6.000000,\ys*-35.000000) {};

\path[path1] (n360)  to[] node[edgelabel] {\scriptsize$8$} (n361);

\node[] (path37)  at (\xs*-1.000000,\ys*-36.000000) {37};
\node[nodelabel,anchor=east] (n370)  at (\xs*5.000000,\ys*-36.000000) {$\{4,\!6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n370)  at (\xs*5.000000,\ys*-36.000000) {};
\node[nodelabel,anchor=west] (n371)  at (\xs*6.000000,\ys*-36.000000) {$\ \{2,\!4,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n371)  at (\xs*6.000000,\ys*-36.000000) {};

\path[path1] (n370)  to[] node[edgelabel] {\scriptsize$2$} (n371);

\node[] (path38)  at (\xs*-1.000000,\ys*-37.000000) {38};
\node[nodelabel,anchor=east] (n380)  at (\xs*5.000000,\ys*-37.000000) {$\{5,\!7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n380)  at (\xs*5.000000,\ys*-37.000000) {};
\node[nodelabel,anchor=west] (n381)  at (\xs*6.000000,\ys*-37.000000) {$\ \{3,\!5,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n381)  at (\xs*6.000000,\ys*-37.000000) {};

\path[path1] (n380)  to[] node[edgelabel] {\scriptsize$3$} (n381);

\node[] (path39)  at (\xs*-1.000000,\ys*-38.000000) {39};
\node[nodelabel,anchor=east] (n390)  at (\xs*5.000000,\ys*-38.000000) {$\{4,\!5,\!8,\!9,\!11\}\ $};
\node[node1,full] (n390)  at (\xs*5.000000,\ys*-38.000000) {};
\node[nodelabel,anchor=west] (n391)  at (\xs*6.000000,\ys*-38.000000) {$\ \{4,\!5,\!6,\!8,\!9,\!11\}$};
\node[node1,full] (n391)  at (\xs*6.000000,\ys*-38.000000) {};

\path[path1] (n390)  to[] node[edgelabel] {\scriptsize$6$} (n391);

\node[] (path40)  at (\xs*-1.000000,\ys*-39.000000) {40};
\node[nodelabel,anchor=east] (n400)  at (\xs*5.000000,\ys*-39.000000) {$\{6,\!7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n400)  at (\xs*5.000000,\ys*-39.000000) {};
\node[nodelabel,anchor=west] (n401)  at (\xs*6.000000,\ys*-39.000000) {$\ \{4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n401)  at (\xs*6.000000,\ys*-39.000000) {};

\path[path1] (n400)  to[] node[edgelabel] {\scriptsize$4$} (n401);

\node[] (path41)  at (\xs*-1.000000,\ys*-40.000000) {41};
\node[nodelabel,anchor=east] (n410)  at (\xs*5.000000,\ys*-40.000000) {$\{5,\!6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n410)  at (\xs*5.000000,\ys*-40.000000) {};
\node[nodelabel,anchor=west] (n411)  at (\xs*6.000000,\ys*-40.000000) {$\ \{3,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n411)  at (\xs*6.000000,\ys*-40.000000) {};

\path[path1] (n410)  to[] node[edgelabel] {\scriptsize$3$} (n411);

\node[] (path42)  at (\xs*-1.000000,\ys*-41.000000) {42};
\node[nodelabel,anchor=east] (n420)  at (\xs*5.000000,\ys*-41.000000) {$\{4,\!6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n420)  at (\xs*5.000000,\ys*-41.000000) {};
\node[nodelabel,anchor=west] (n421)  at (\xs*6.000000,\ys*-41.000000) {$\ \{4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n421)  at (\xs*6.000000,\ys*-41.000000) {};

\path[path1] (n420)  to[] node[edgelabel] {\scriptsize$9$} (n421);

\end{tikzpicture}

\caption{Two SCDs~$V_{11}$ and~$W_{11}$ in the necklace poset~$N_{11}$ that together with their complements~$\ol{V_{11}}$ and~$\ol{W_{11}}$ can be unrolled to four good almost orthgonal SCDs in~$Q_{11}$.}
\label{fig:Q11_4_ortho}
\end{figure}


==> figures/VW7.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label0)  at (\xs*-3.000000,\ys*0.000000) {$V_7$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n17)  at (\xs*7.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7\}$};
\node[node1,deficient] (n17)  at (\xs*7.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$1$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$2$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$3$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$4$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$5$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$6$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$7$} (n17);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{1,\!4\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n23)  at (\xs*5.000000,\ys*-1.000000) {$\ \{1,\!2,\!4,\!5,\!6\}$};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$2$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$5$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$6$} (n23);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{1,\!3\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n33)  at (\xs*5.000000,\ys*-2.000000) {$\ \{1,\!3,\!4,\!5,\!6\}$};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$4$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$5$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$6$} (n33);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*3.000000,\ys*-3.000000) {$\{1,\!3,\!5\}\ $};
\node[node1,full] (n40)  at (\xs*3.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n41)  at (\xs*4.000000,\ys*-3.000000) {$\ \{1,\!3,\!5,\!6\}$};
\node[node1,full] (n41)  at (\xs*4.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$6$} (n41);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*3.000000,\ys*-4.000000) {$\{1,\!4,\!5\}\ $};
\node[node1,full] (n50)  at (\xs*3.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n51)  at (\xs*4.000000,\ys*-4.000000) {$\ \{1,\!4,\!5,\!6\}$};
\node[node1,full] (n51)  at (\xs*4.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$6$} (n51);

\end{tikzpicture}

\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label2)  at (\xs*-3.000000,\ys*0.000000) {$W_7$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n17)  at (\xs*7.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7\}$};
\node[node1,deficient] (n17)  at (\xs*7.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$2$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$4$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$6$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$3$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$7$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$1$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$5$} (n17);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{6,\!7\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n23)  at (\xs*5.000000,\ys*-1.000000) {$\ \{1,\!2,\!4,\!6,\!7\}$};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$2$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$4$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$1$} (n23);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{4,\!7\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n33)  at (\xs*5.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!4,\!7\}$};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$1$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$3$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$2$} (n33);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*3.000000,\ys*-3.000000) {$\{5,\!6,\!7\}\ $};
\node[node1,full] (n40)  at (\xs*3.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n41)  at (\xs*4.000000,\ys*-3.000000) {$\ \{3,\!5,\!6,\!7\}$};
\node[node1,full] (n41)  at (\xs*4.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$3$} (n41);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*3.000000,\ys*-4.000000) {$\{4,\!6,\!7\}\ $};
\node[node1,full] (n50)  at (\xs*3.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n51)  at (\xs*4.000000,\ys*-4.000000) {$\ \{4,\!5,\!6,\!7\}$};
\node[node1,full] (n51)  at (\xs*4.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$5$} (n51);

\end{tikzpicture}
\caption{Two SCDs~$V_7$ and~$W_7$ in the necklace poset~$N_7$ that together with their complements~$\ol{V_7}$ and~$\ol{W_7}$ can be unrolled to four good almost orthgonal SCDs in~$Q_7$.}
\label{fig:Q7_4_ortho}
\end{figure}


==> figures/XYZ10.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label0)  at (\xs*-3.000000,\ys*0.000000) {$X_{10}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n110)  at (\xs*10.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,deficient] (n110)  at (\xs*10.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$1$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$2$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$3$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$4$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$5$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$6$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$7$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$8$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$9$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$10$} (n110);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{1,\!6\}\ $};
\node[node1,deficient] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n26)  at (\xs*8.000000,\ys*-1.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!7,\!8,\!9\}$};
\node[node1,deficient] (n26)  at (\xs*8.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$2$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$3$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$4$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$7$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$8$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$9$} (n26);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{1,\!7\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n36)  at (\xs*8.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!7,\!8,\!9\}$};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$2$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$3$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$4$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$5$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$8$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$9$} (n36);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{1,\!8\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n46)  at (\xs*8.000000,\ys*-3.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!8,\!9\}$};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$2$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$3$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$4$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$5$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$6$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$9$} (n46);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{1,\!9\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n56)  at (\xs*8.000000,\ys*-4.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!9\}$};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$2$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$3$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$4$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$5$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$6$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$7$} (n56);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{1,\!2,\!4\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n64)  at (\xs*7.000000,\ys*-5.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!8\}$};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$5$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$6$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$7$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$8$} (n64);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{1,\!7,\!9\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n74)  at (\xs*7.000000,\ys*-6.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!7,\!9\}$};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$2$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$3$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$4$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$5$} (n74);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{1,\!2,\!5\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n84)  at (\xs*7.000000,\ys*-7.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!7,\!8\}$};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$3$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$6$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$7$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$8$} (n84);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{1,\!6,\!9\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n94)  at (\xs*7.000000,\ys*-8.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!7,\!9\}$};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$2$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$3$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$4$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$7$} (n94);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{1,\!6,\!8\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n104)  at (\xs*7.000000,\ys*-9.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!8,\!9\}$};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$2$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$3$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$4$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$9$} (n104);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{1,\!5,\!9\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n114)  at (\xs*7.000000,\ys*-10.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!7,\!9\}$};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$2$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$3$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$6$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$7$} (n114);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{1,\!5,\!8\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n124)  at (\xs*7.000000,\ys*-11.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!8,\!9\}$};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$2$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$3$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$6$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$9$} (n124);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*4.000000,\ys*-12.000000) {$\{1,\!4,\!6,\!9\}\ $};
\node[node1,deficient] (n130)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*5.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n132)  at (\xs*6.000000,\ys*-12.000000) {$\ \{1,\!2,\!4,\!6,\!7,\!9\}$};
\node[node1,deficient] (n132)  at (\xs*6.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$2$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$7$} (n132);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*4.000000,\ys*-13.000000) {$\{1,\!4,\!7,\!9\}\ $};
\node[node1,full] (n140)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*5.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n142)  at (\xs*6.000000,\ys*-13.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!9\}$};
\node[node1,full] (n142)  at (\xs*6.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$2$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$5$} (n142);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*4.000000,\ys*-14.000000) {$\{1,\!2,\!4,\!7\}\ $};
\node[node1,full] (n150)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*5.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n152)  at (\xs*6.000000,\ys*-14.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!8\}$};
\node[node1,full] (n152)  at (\xs*6.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$5$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$8$} (n152);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{1,\!2,\!5,\!7\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n162)  at (\xs*6.000000,\ys*-15.000000) {$\ \{1,\!2,\!3,\!5,\!7,\!8\}$};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$3$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$8$} (n162);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{1,\!2,\!6,\!7\}\ $};
\node[node1,deficient] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n172)  at (\xs*6.000000,\ys*-16.000000) {$\ \{1,\!2,\!3,\!6,\!7,\!8\}$};
\node[node1,deficient] (n172)  at (\xs*6.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$3$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$8$} (n172);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{1,\!5,\!7,\!9\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n182)  at (\xs*6.000000,\ys*-17.000000) {$\ \{1,\!2,\!3,\!5,\!7,\!9\}$};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$2$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$3$} (n182);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{1,\!2,\!4,\!8\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n192)  at (\xs*6.000000,\ys*-18.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!8\}$};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$5$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$6$} (n192);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{1,\!2,\!4,\!6\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n202)  at (\xs*6.000000,\ys*-19.000000) {$\ \{1,\!2,\!4,\!6,\!7,\!8\}$};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$7$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$8$} (n202);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{1,\!2,\!7,\!8\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n212)  at (\xs*6.000000,\ys*-20.000000) {$\ \{1,\!2,\!3,\!4,\!7,\!8\}$};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$3$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$4$} (n212);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{1,\!3,\!4,\!6\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n222)  at (\xs*6.000000,\ys*-21.000000) {$\ \{1,\!3,\!4,\!6,\!7,\!8\}$};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$7$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$8$} (n222);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*5.000000,\ys*-22.000000) {$\{1,\!3,\!4,\!7,\!8\}\ $};
\node[node1,full] (n230)  at (\xs*5.000000,\ys*-22.000000) {};


\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*5.000000,\ys*-23.000000) {$\{1,\!2,\!5,\!6,\!8\}\ $};
\node[node1,full] (n240)  at (\xs*5.000000,\ys*-23.000000) {};


\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*5.000000,\ys*-24.000000) {$\{1,\!2,\!4,\!6,\!8\}\ $};
\node[node1,full] (n250)  at (\xs*5.000000,\ys*-24.000000) {};


\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*5.000000,\ys*-25.000000) {$\{1,\!3,\!5,\!7,\!9\}\ $};
\node[node1,deficient] (n260)  at (\xs*5.000000,\ys*-25.000000) {};

\end{tikzpicture}

(figure continues on next page)
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label2)  at (\xs*-3.000000,\ys*0.000000) {$Y_{10}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n110)  at (\xs*10.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,deficient] (n110)  at (\xs*10.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$6$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$3$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$1$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$10$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$7$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$8$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$2$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$4$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$9$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$5$} (n110);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{6,\!10\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n26)  at (\xs*8.000000,\ys*-1.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!10\}$};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$4$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$1$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$7$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$2$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$3$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$5$} (n26);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{5,\!10\}\ $};
\node[node1,deficient] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n36)  at (\xs*8.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!7,\!8,\!10\}$};
\node[node1,deficient] (n36)  at (\xs*8.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$3$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$1$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$7$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$8$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$2$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$6$} (n36);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{8,\!10\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n46)  at (\xs*8.000000,\ys*-3.000000) {$\ \{2,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$9$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$5$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$4$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$6$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$2$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$7$} (n46);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{9,\!10\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n56)  at (\xs*8.000000,\ys*-4.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$4$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$3$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$2$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$7$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$6$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$1$} (n56);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{6,\!9,\!10\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n64)  at (\xs*7.000000,\ys*-5.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!9,\!10\}$};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$2$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$1$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$5$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$4$} (n64);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{7,\!9,\!10\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n74)  at (\xs*7.000000,\ys*-6.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$4$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$5$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$8$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$6$} (n74);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{5,\!9,\!10\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n84)  at (\xs*7.000000,\ys*-7.000000) {$\ \{3,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$7$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$3$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$6$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$8$} (n84);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{7,\!8,\!10\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n94)  at (\xs*7.000000,\ys*-8.000000) {$\ \{1,\!2,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$9$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$2$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$4$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$1$} (n94);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{6,\!8,\!10\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n104)  at (\xs*7.000000,\ys*-9.000000) {$\ \{1,\!3,\!4,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$3$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$9$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$4$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$1$} (n104);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{4,\!7,\!10\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n114)  at (\xs*7.000000,\ys*-10.000000) {$\ \{1,\!2,\!3,\!4,\!7,\!8,\!10\}$};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$3$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$1$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$8$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$2$} (n114);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{6,\!7,\!10\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n124)  at (\xs*7.000000,\ys*-11.000000) {$\ \{2,\!4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$9$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$2$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$8$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$4$} (n124);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*4.000000,\ys*-12.000000) {$\{4,\!8,\!9,\!10\}\ $};
\node[node1,full] (n130)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*5.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n132)  at (\xs*6.000000,\ys*-12.000000) {$\ \{4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n132)  at (\xs*6.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$6$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$7$} (n132);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*4.000000,\ys*-13.000000) {$\{5,\!7,\!8,\!10\}\ $};
\node[node1,full] (n140)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*5.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n142)  at (\xs*6.000000,\ys*-13.000000) {$\ \{3,\!5,\!6,\!7,\!8,\!10\}$};
\node[node1,full] (n142)  at (\xs*6.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$3$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$6$} (n142);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*4.000000,\ys*-14.000000) {$\{6,\!8,\!9,\!10\}\ $};
\node[node1,full] (n150)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*5.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n152)  at (\xs*6.000000,\ys*-14.000000) {$\ \{3,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n152)  at (\xs*6.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$7$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$3$} (n152);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{4,\!6,\!7,\!10\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n162)  at (\xs*6.000000,\ys*-15.000000) {$\ \{2,\!4,\!5,\!6,\!7,\!10\}$};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$5$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$2$} (n162);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{5,\!6,\!7,\!10\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n172)  at (\xs*6.000000,\ys*-16.000000) {$\ \{5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$9$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$8$} (n172);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{4,\!6,\!8,\!10\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n182)  at (\xs*6.000000,\ys*-17.000000) {$\ \{2,\!4,\!5,\!6,\!8,\!10\}$};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$5$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$2$} (n182);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{1,\!4,\!6,\!9\}\ $};
\node[node1,deficient] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n192)  at (\xs*6.000000,\ys*-18.000000) {$\ \{1,\!2,\!4,\!6,\!7,\!9\}$};
\node[node1,deficient] (n192)  at (\xs*6.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$7$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$2$} (n192);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{6,\!7,\!8,\!10\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n202)  at (\xs*6.000000,\ys*-19.000000) {$\ \{3,\!4,\!6,\!7,\!8,\!10\}$};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$3$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$4$} (n202);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{4,\!6,\!9,\!10\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n212)  at (\xs*6.000000,\ys*-20.000000) {$\ \{4,\!5,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$7$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$5$} (n212);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{1,\!2,\!6,\!7\}\ $};
\node[node1,deficient] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n222)  at (\xs*6.000000,\ys*-21.000000) {$\ \{1,\!2,\!3,\!6,\!7,\!8\}$};
\node[node1,deficient] (n222)  at (\xs*6.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$8$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$3$} (n222);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*5.000000,\ys*-22.000000) {$\{5,\!7,\!8,\!9,\!10\}\ $};
\node[node1,full] (n230)  at (\xs*5.000000,\ys*-22.000000) {};


\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*5.000000,\ys*-23.000000) {$\{4,\!6,\!7,\!8,\!10\}\ $};
\node[node1,full] (n240)  at (\xs*5.000000,\ys*-23.000000) {};


\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*5.000000,\ys*-24.000000) {$\{3,\!5,\!8,\!9,\!10\}\ $};
\node[node1,full] (n250)  at (\xs*5.000000,\ys*-24.000000) {};


\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*5.000000,\ys*-25.000000) {$\{2,\!4,\!6,\!8,\!10\}\ $};
\node[node1,deficient] (n260)  at (\xs*5.000000,\ys*-25.000000) {};

\end{tikzpicture}

(figure continues on next page)
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label4)  at (\xs*-3.000000,\ys*0.000000) {$Z_{10}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n110)  at (\xs*10.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,deficient] (n110)  at (\xs*10.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$3$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$9$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$6$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$5$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$1$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$8$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$4$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$7$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$10$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$2$} (n110);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{9,\!10\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n26)  at (\xs*8.000000,\ys*-1.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$3$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$4$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$7$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$8$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$6$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$2$} (n26);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{7,\!10\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n36)  at (\xs*8.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$2$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$4$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$8$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$1$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$9$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$3$} (n36);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{1,\!6\}\ $};
\node[node1,deficient] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n46)  at (\xs*8.000000,\ys*-3.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!7,\!8,\!9\}$};
\node[node1,deficient] (n46)  at (\xs*8.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$7$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$3$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$2$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$9$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$8$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$4$} (n46);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{8,\!10\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n56)  at (\xs*8.000000,\ys*-4.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!8,\!9,\!10\}$};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$3$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$9$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$6$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$2$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$5$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$1$} (n56);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{6,\!8,\!10\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n64)  at (\xs*7.000000,\ys*-5.000000) {$\ \{2,\!4,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$7$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$9$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$4$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$2$} (n64);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{4,\!8,\!10\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n74)  at (\xs*7.000000,\ys*-6.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!8,\!10\}$};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$6$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$7$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$2$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$3$} (n74);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{8,\!9,\!10\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n84)  at (\xs*7.000000,\ys*-7.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$6$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$4$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$5$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$7$} (n84);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{6,\!9,\!10\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n94)  at (\xs*7.000000,\ys*-8.000000) {$\ \{2,\!3,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$7$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$3$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$8$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$2$} (n94);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{7,\!8,\!10\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n104)  at (\xs*7.000000,\ys*-9.000000) {$\ \{1,\!2,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$2$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$5$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$1$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$9$} (n104);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{7,\!9,\!10\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n114)  at (\xs*7.000000,\ys*-10.000000) {$\ \{1,\!2,\!4,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$2$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$1$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$4$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$6$} (n114);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{5,\!9,\!10\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n124)  at (\xs*7.000000,\ys*-11.000000) {$\ \{1,\!2,\!5,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$2$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$7$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$1$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$6$} (n124);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*4.000000,\ys*-12.000000) {$\{5,\!7,\!9,\!10\}\ $};
\node[node1,full] (n130)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*5.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n132)  at (\xs*6.000000,\ys*-12.000000) {$\ \{2,\!5,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n132)  at (\xs*6.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$6$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$2$} (n132);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*4.000000,\ys*-13.000000) {$\{7,\!8,\!9,\!10\}\ $};
\node[node1,full] (n140)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*5.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n142)  at (\xs*6.000000,\ys*-13.000000) {$\ \{2,\!3,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n142)  at (\xs*6.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$3$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$2$} (n142);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*4.000000,\ys*-14.000000) {$\{4,\!7,\!8,\!10\}\ $};
\node[node1,full] (n150)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*5.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n152)  at (\xs*6.000000,\ys*-14.000000) {$\ \{4,\!5,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n152)  at (\xs*6.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$5$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$9$} (n152);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{3,\!6,\!9,\!10\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n162)  at (\xs*6.000000,\ys*-15.000000) {$\ \{3,\!4,\!6,\!7,\!9,\!10\}$};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$4$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$7$} (n162);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{4,\!5,\!8,\!10\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n172)  at (\xs*6.000000,\ys*-16.000000) {$\ \{2,\!4,\!5,\!8,\!9,\!10\}$};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$9$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$2$} (n172);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{4,\!7,\!9,\!10\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n182)  at (\xs*6.000000,\ys*-17.000000) {$\ \{2,\!4,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$8$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$2$} (n182);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{3,\!5,\!8,\!10\}\ $};
\node[node1,deficient] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n192)  at (\xs*6.000000,\ys*-18.000000) {$\ \{3,\!4,\!5,\!8,\!9,\!10\}$};
\node[node1,deficient] (n192)  at (\xs*6.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$9$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$4$} (n192);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{4,\!8,\!9,\!10\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n202)  at (\xs*6.000000,\ys*-19.000000) {$\ \{1,\!2,\!4,\!8,\!9,\!10\}$};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$2$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$1$} (n202);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{5,\!8,\!9,\!10\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n212)  at (\xs*6.000000,\ys*-20.000000) {$\ \{5,\!6,\!7,\!8,\!9,\!10\}$};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$6$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$7$} (n212);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{4,\!5,\!9,\!10\}\ $};
\node[node1,deficient] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n222)  at (\xs*6.000000,\ys*-21.000000) {$\ \{2,\!4,\!5,\!7,\!9,\!10\}$};
\node[node1,deficient] (n222)  at (\xs*6.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$7$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$2$} (n222);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*5.000000,\ys*-22.000000) {$\{5,\!6,\!7,\!8,\!10\}\ $};
\node[node1,full] (n230)  at (\xs*5.000000,\ys*-22.000000) {};


\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*5.000000,\ys*-23.000000) {$\{4,\!6,\!7,\!9,\!10\}\ $};
\node[node1,full] (n240)  at (\xs*5.000000,\ys*-23.000000) {};


\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*5.000000,\ys*-24.000000) {$\{3,\!6,\!7,\!8,\!10\}\ $};
\node[node1,full] (n250)  at (\xs*5.000000,\ys*-24.000000) {};


\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*5.000000,\ys*-25.000000) {$\{2,\!4,\!6,\!8,\!10\}\ $};
\node[node1,deficient] (n260)  at (\xs*5.000000,\ys*-25.000000) {};

\end{tikzpicture}

\caption{Three SCDs~$X_{10}$, $Y_{10}$, and~$Z_{10}$ in the necklace poset~$N_{10}$ that together with the complements~$\ol{X_{10}}$ and~$\ol{Y_{10}}$ can be unrolled to five edge-disjoint SCDs in~$Q_{10}$.}
\label{fig:Q10_5_edge}
\end{figure}


==> figures/XYZ11.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label0)  at (\xs*-3.000000,\ys*0.000000) {$X_{11}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[node1,full] (n110)  at (\xs*10.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n111)  at (\xs*11.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,deficient] (n111)  at (\xs*11.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$11$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$5$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$7$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$9$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$4$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$3$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$1$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$10$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$6$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$8$} (n110);
\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$2$} (n111);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{7,\!11\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n27)  at (\xs*9.000000,\ys*-1.000000) {$\ \{1,\!2,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n27)  at (\xs*9.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$9$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$6$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$5$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$8$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$2$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$1$} (n26);
\path[path1] (n26)  to[] node[edgelabel] {\scriptsize$10$} (n27);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{9,\!11\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n37)  at (\xs*9.000000,\ys*-2.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n37)  at (\xs*9.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$3$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$2$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$10$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$8$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$6$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$7$} (n36);
\path[path1] (n36)  to[] node[edgelabel] {\scriptsize$4$} (n37);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{8,\!11\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n47)  at (\xs*9.000000,\ys*-3.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n47)  at (\xs*9.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$3$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$6$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$2$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$5$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$1$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$10$} (n46);
\path[path1] (n46)  to[] node[edgelabel] {\scriptsize$4$} (n47);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{10,\!11\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n57)  at (\xs*9.000000,\ys*-4.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n57)  at (\xs*9.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$2$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$6$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$3$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$9$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$5$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$7$} (n56);
\path[path1] (n56)  to[] node[edgelabel] {\scriptsize$8$} (n57);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{8,\!10,\!11\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n65)  at (\xs*8.000000,\ys*-5.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n65)  at (\xs*8.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$7$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$2$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$4$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$1$} (n64);
\path[path1] (n64)  to[] node[edgelabel] {\scriptsize$5$} (n65);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{5,\!10,\!11\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n75)  at (\xs*8.000000,\ys*-6.000000) {$\ \{1,\!3,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n75)  at (\xs*8.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$7$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$9$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$1$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$6$} (n74);
\path[path1] (n74)  to[] node[edgelabel] {\scriptsize$3$} (n75);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{6,\!10,\!11\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n85)  at (\xs*8.000000,\ys*-7.000000) {$\ \{1,\!3,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n85)  at (\xs*8.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$1$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$3$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$8$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$7$} (n84);
\path[path1] (n84)  to[] node[edgelabel] {\scriptsize$9$} (n85);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{6,\!9,\!11\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n95)  at (\xs*8.000000,\ys*-8.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n95)  at (\xs*8.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$8$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$2$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$3$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$7$} (n94);
\path[path1] (n94)  to[] node[edgelabel] {\scriptsize$5$} (n95);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{9,\!10,\!11\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n105)  at (\xs*8.000000,\ys*-9.000000) {$\ \{1,\!2,\!4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n105)  at (\xs*8.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$8$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$2$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$4$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$6$} (n104);
\path[path1] (n104)  to[] node[edgelabel] {\scriptsize$1$} (n105);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{5,\!9,\!11\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n115)  at (\xs*8.000000,\ys*-10.000000) {$\ \{2,\!3,\!4,\!5,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n115)  at (\xs*8.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$8$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$3$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$2$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$4$} (n114);
\path[path1] (n114)  to[] node[edgelabel] {\scriptsize$10$} (n115);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{6,\!7,\!11\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n125)  at (\xs*8.000000,\ys*-11.000000) {$\ \{1,\!4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n125)  at (\xs*8.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$10$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$9$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$8$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$1$} (n124);
\path[path1] (n124)  to[] node[edgelabel] {\scriptsize$4$} (n125);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*3.000000,\ys*-12.000000) {$\{4,\!8,\!11\}\ $};
\node[node1,full] (n130)  at (\xs*3.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n132)  at (\xs*5.000000,\ys*-12.000000) {};
\node[node1,full] (n133)  at (\xs*6.000000,\ys*-12.000000) {};
\node[node1,full] (n134)  at (\xs*7.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n135)  at (\xs*8.000000,\ys*-12.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!8,\!9,\!11\}$};
\node[node1,full] (n135)  at (\xs*8.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$5$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$9$} (n132);
\path[path1] (n132)  to[] node[edgelabel] {\scriptsize$3$} (n133);
\path[path1] (n133)  to[] node[edgelabel] {\scriptsize$1$} (n134);
\path[path1] (n134)  to[] node[edgelabel] {\scriptsize$2$} (n135);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*3.000000,\ys*-13.000000) {$\{7,\!10,\!11\}\ $};
\node[node1,full] (n140)  at (\xs*3.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n142)  at (\xs*5.000000,\ys*-13.000000) {};
\node[node1,full] (n143)  at (\xs*6.000000,\ys*-13.000000) {};
\node[node1,full] (n144)  at (\xs*7.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n145)  at (\xs*8.000000,\ys*-13.000000) {$\ \{1,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n145)  at (\xs*8.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$9$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$8$} (n142);
\path[path1] (n142)  to[] node[edgelabel] {\scriptsize$5$} (n143);
\path[path1] (n143)  to[] node[edgelabel] {\scriptsize$1$} (n144);
\path[path1] (n144)  to[] node[edgelabel] {\scriptsize$6$} (n145);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*3.000000,\ys*-14.000000) {$\{7,\!8,\!11\}\ $};
\node[node1,full] (n150)  at (\xs*3.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n152)  at (\xs*5.000000,\ys*-14.000000) {};
\node[node1,full] (n153)  at (\xs*6.000000,\ys*-14.000000) {};
\node[node1,full] (n154)  at (\xs*7.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n155)  at (\xs*8.000000,\ys*-14.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n155)  at (\xs*8.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$2$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$4$} (n152);
\path[path1] (n152)  to[] node[edgelabel] {\scriptsize$6$} (n153);
\path[path1] (n153)  to[] node[edgelabel] {\scriptsize$5$} (n154);
\path[path1] (n154)  to[] node[edgelabel] {\scriptsize$1$} (n155);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{6,\!7,\!8,\!11\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n163)  at (\xs*7.000000,\ys*-15.000000) {$\ \{1,\!2,\!3,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n163)  at (\xs*7.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$3$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$2$} (n162);
\path[path1] (n162)  to[] node[edgelabel] {\scriptsize$1$} (n163);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n173)  at (\xs*7.000000,\ys*-16.000000) {$\ \{2,\!4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n173)  at (\xs*7.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$7$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$4$} (n172);
\path[path1] (n172)  to[] node[edgelabel] {\scriptsize$2$} (n173);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{5,\!6,\!10,\!11\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n183)  at (\xs*7.000000,\ys*-17.000000) {$\ \{1,\!4,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n183)  at (\xs*7.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$8$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$4$} (n182);
\path[path1] (n182)  to[] node[edgelabel] {\scriptsize$1$} (n183);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{6,\!9,\!10,\!11\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n193)  at (\xs*7.000000,\ys*-18.000000) {$\ \{1,\!4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n193)  at (\xs*7.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$1$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$4$} (n192);
\path[path1] (n192)  to[] node[edgelabel] {\scriptsize$7$} (n193);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{4,\!6,\!8,\!11\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n203)  at (\xs*7.000000,\ys*-19.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n203)  at (\xs*7.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$2$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$3$} (n202);
\path[path1] (n202)  to[] node[edgelabel] {\scriptsize$7$} (n203);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n213)  at (\xs*7.000000,\ys*-20.000000) {$\ \{1,\!4,\!5,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n213)  at (\xs*7.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$4$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$5$} (n212);
\path[path1] (n212)  to[] node[edgelabel] {\scriptsize$1$} (n213);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{4,\!6,\!9,\!11\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n223)  at (\xs*7.000000,\ys*-21.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n223)  at (\xs*7.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$5$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$8$} (n222);
\path[path1] (n222)  to[] node[edgelabel] {\scriptsize$7$} (n223);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*4.000000,\ys*-22.000000) {$\{4,\!8,\!10,\!11\}\ $};
\node[node1,full] (n230)  at (\xs*4.000000,\ys*-22.000000) {};
\node[node1,full] (n231)  at (\xs*5.000000,\ys*-22.000000) {};
\node[node1,full] (n232)  at (\xs*6.000000,\ys*-22.000000) {};
\node[nodelabel,anchor=west] (n233)  at (\xs*7.000000,\ys*-22.000000) {$\ \{1,\!4,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n233)  at (\xs*7.000000,\ys*-22.000000) {};

\path[path1] (n230)  to[] node[edgelabel] {\scriptsize$1$} (n231);
\path[path1] (n231)  to[] node[edgelabel] {\scriptsize$7$} (n232);
\path[path1] (n232)  to[] node[edgelabel] {\scriptsize$9$} (n233);

\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*4.000000,\ys*-23.000000) {$\{4,\!7,\!10,\!11\}\ $};
\node[node1,full] (n240)  at (\xs*4.000000,\ys*-23.000000) {};
\node[node1,full] (n241)  at (\xs*5.000000,\ys*-23.000000) {};
\node[node1,full] (n242)  at (\xs*6.000000,\ys*-23.000000) {};
\node[nodelabel,anchor=west] (n243)  at (\xs*7.000000,\ys*-23.000000) {$\ \{1,\!2,\!4,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n243)  at (\xs*7.000000,\ys*-23.000000) {};

\path[path1] (n240)  to[] node[edgelabel] {\scriptsize$2$} (n241);
\path[path1] (n241)  to[] node[edgelabel] {\scriptsize$1$} (n242);
\path[path1] (n242)  to[] node[edgelabel] {\scriptsize$9$} (n243);

\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*4.000000,\ys*-24.000000) {$\{5,\!6,\!7,\!11\}\ $};
\node[node1,full] (n250)  at (\xs*4.000000,\ys*-24.000000) {};
\node[node1,full] (n251)  at (\xs*5.000000,\ys*-24.000000) {};
\node[node1,full] (n252)  at (\xs*6.000000,\ys*-24.000000) {};
\node[nodelabel,anchor=west] (n253)  at (\xs*7.000000,\ys*-24.000000) {$\ \{1,\!2,\!3,\!5,\!6,\!7,\!11\}$};
\node[node1,full] (n253)  at (\xs*7.000000,\ys*-24.000000) {};

\path[path1] (n250)  to[] node[edgelabel] {\scriptsize$2$} (n251);
\path[path1] (n251)  to[] node[edgelabel] {\scriptsize$1$} (n252);
\path[path1] (n252)  to[] node[edgelabel] {\scriptsize$3$} (n253);

\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*4.000000,\ys*-25.000000) {$\{4,\!6,\!10,\!11\}\ $};
\node[node1,full] (n260)  at (\xs*4.000000,\ys*-25.000000) {};
\node[node1,full] (n261)  at (\xs*5.000000,\ys*-25.000000) {};
\node[node1,full] (n262)  at (\xs*6.000000,\ys*-25.000000) {};
\node[nodelabel,anchor=west] (n263)  at (\xs*7.000000,\ys*-25.000000) {$\ \{2,\!4,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n263)  at (\xs*7.000000,\ys*-25.000000) {};

\path[path1] (n260)  to[] node[edgelabel] {\scriptsize$8$} (n261);
\path[path1] (n261)  to[] node[edgelabel] {\scriptsize$2$} (n262);
\path[path1] (n262)  to[] node[edgelabel] {\scriptsize$5$} (n263);

\node[] (path27)  at (\xs*-1.000000,\ys*-26.000000) {27};
\node[nodelabel,anchor=east] (n270)  at (\xs*4.000000,\ys*-26.000000) {$\{5,\!6,\!8,\!11\}\ $};
\node[node1,full] (n270)  at (\xs*4.000000,\ys*-26.000000) {};
\node[node1,full] (n271)  at (\xs*5.000000,\ys*-26.000000) {};
\node[node1,full] (n272)  at (\xs*6.000000,\ys*-26.000000) {};
\node[nodelabel,anchor=west] (n273)  at (\xs*7.000000,\ys*-26.000000) {$\ \{1,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n273)  at (\xs*7.000000,\ys*-26.000000) {};

\path[path1] (n270)  to[] node[edgelabel] {\scriptsize$1$} (n271);
\path[path1] (n271)  to[] node[edgelabel] {\scriptsize$10$} (n272);
\path[path1] (n272)  to[] node[edgelabel] {\scriptsize$9$} (n273);

\node[] (path28)  at (\xs*-1.000000,\ys*-27.000000) {28};
\node[nodelabel,anchor=east] (n280)  at (\xs*4.000000,\ys*-27.000000) {$\{4,\!7,\!9,\!11\}\ $};
\node[node1,full] (n280)  at (\xs*4.000000,\ys*-27.000000) {};
\node[node1,full] (n281)  at (\xs*5.000000,\ys*-27.000000) {};
\node[node1,full] (n282)  at (\xs*6.000000,\ys*-27.000000) {};
\node[nodelabel,anchor=west] (n283)  at (\xs*7.000000,\ys*-27.000000) {$\ \{1,\!2,\!4,\!5,\!7,\!9,\!11\}$};
\node[node1,full] (n283)  at (\xs*7.000000,\ys*-27.000000) {};

\path[path1] (n280)  to[] node[edgelabel] {\scriptsize$1$} (n281);
\path[path1] (n281)  to[] node[edgelabel] {\scriptsize$5$} (n282);
\path[path1] (n282)  to[] node[edgelabel] {\scriptsize$2$} (n283);

\node[] (path29)  at (\xs*-1.000000,\ys*-28.000000) {29};
\node[nodelabel,anchor=east] (n290)  at (\xs*4.000000,\ys*-28.000000) {$\{4,\!7,\!8,\!11\}\ $};
\node[node1,full] (n290)  at (\xs*4.000000,\ys*-28.000000) {};
\node[node1,full] (n291)  at (\xs*5.000000,\ys*-28.000000) {};
\node[node1,full] (n292)  at (\xs*6.000000,\ys*-28.000000) {};
\node[nodelabel,anchor=west] (n293)  at (\xs*7.000000,\ys*-28.000000) {$\ \{3,\!4,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n293)  at (\xs*7.000000,\ys*-28.000000) {};

\path[path1] (n290)  to[] node[edgelabel] {\scriptsize$3$} (n291);
\path[path1] (n291)  to[] node[edgelabel] {\scriptsize$9$} (n292);
\path[path1] (n292)  to[] node[edgelabel] {\scriptsize$10$} (n293);

\node[] (path30)  at (\xs*-1.000000,\ys*-29.000000) {30};
\node[nodelabel,anchor=east] (n300)  at (\xs*4.000000,\ys*-29.000000) {$\{5,\!7,\!8,\!11\}\ $};
\node[node1,full] (n300)  at (\xs*4.000000,\ys*-29.000000) {};
\node[node1,full] (n301)  at (\xs*5.000000,\ys*-29.000000) {};
\node[node1,full] (n302)  at (\xs*6.000000,\ys*-29.000000) {};
\node[nodelabel,anchor=west] (n303)  at (\xs*7.000000,\ys*-29.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n303)  at (\xs*7.000000,\ys*-29.000000) {};

\path[path1] (n300)  to[] node[edgelabel] {\scriptsize$6$} (n301);
\path[path1] (n301)  to[] node[edgelabel] {\scriptsize$4$} (n302);
\path[path1] (n302)  to[] node[edgelabel] {\scriptsize$10$} (n303);

\node[] (path31)  at (\xs*-1.000000,\ys*-30.000000) {31};
\node[nodelabel,anchor=east] (n310)  at (\xs*5.000000,\ys*-30.000000) {$\{4,\!6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n310)  at (\xs*5.000000,\ys*-30.000000) {};
\node[nodelabel,anchor=west] (n311)  at (\xs*6.000000,\ys*-30.000000) {$\ \{1,\!4,\!6,\!8,\!9,\!11\}$};
\node[node1,full] (n311)  at (\xs*6.000000,\ys*-30.000000) {};

\path[path1] (n310)  to[] node[edgelabel] {\scriptsize$1$} (n311);

\node[] (path32)  at (\xs*-1.000000,\ys*-31.000000) {32};
\node[nodelabel,anchor=east] (n320)  at (\xs*5.000000,\ys*-31.000000) {$\{4,\!5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n320)  at (\xs*5.000000,\ys*-31.000000) {};
\node[nodelabel,anchor=west] (n321)  at (\xs*6.000000,\ys*-31.000000) {$\ \{4,\!5,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n321)  at (\xs*6.000000,\ys*-31.000000) {};

\path[path1] (n320)  to[] node[edgelabel] {\scriptsize$9$} (n321);

\node[] (path33)  at (\xs*-1.000000,\ys*-32.000000) {33};
\node[nodelabel,anchor=east] (n330)  at (\xs*5.000000,\ys*-32.000000) {$\{4,\!7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n330)  at (\xs*5.000000,\ys*-32.000000) {};
\node[nodelabel,anchor=west] (n331)  at (\xs*6.000000,\ys*-32.000000) {$\ \{3,\!4,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n331)  at (\xs*6.000000,\ys*-32.000000) {};

\path[path1] (n330)  to[] node[edgelabel] {\scriptsize$3$} (n331);

\node[] (path34)  at (\xs*-1.000000,\ys*-33.000000) {34};
\node[nodelabel,anchor=east] (n340)  at (\xs*5.000000,\ys*-33.000000) {$\{4,\!8,\!9,\!10,\!11\}\ $};
\node[node1,full] (n340)  at (\xs*5.000000,\ys*-33.000000) {};
\node[nodelabel,anchor=west] (n341)  at (\xs*6.000000,\ys*-33.000000) {$\ \{4,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n341)  at (\xs*6.000000,\ys*-33.000000) {};

\path[path1] (n340)  to[] node[edgelabel] {\scriptsize$7$} (n341);

\node[] (path35)  at (\xs*-1.000000,\ys*-34.000000) {35};
\node[nodelabel,anchor=east] (n350)  at (\xs*5.000000,\ys*-34.000000) {$\{3,\!6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n350)  at (\xs*5.000000,\ys*-34.000000) {};
\node[nodelabel,anchor=west] (n351)  at (\xs*6.000000,\ys*-34.000000) {$\ \{3,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n351)  at (\xs*6.000000,\ys*-34.000000) {};

\path[path1] (n350)  to[] node[edgelabel] {\scriptsize$10$} (n351);

\node[] (path36)  at (\xs*-1.000000,\ys*-35.000000) {36};
\node[nodelabel,anchor=east] (n360)  at (\xs*5.000000,\ys*-35.000000) {$\{5,\!6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n360)  at (\xs*5.000000,\ys*-35.000000) {};
\node[nodelabel,anchor=west] (n361)  at (\xs*6.000000,\ys*-35.000000) {$\ \{5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n361)  at (\xs*6.000000,\ys*-35.000000) {};

\path[path1] (n360)  to[] node[edgelabel] {\scriptsize$9$} (n361);

\node[] (path37)  at (\xs*-1.000000,\ys*-36.000000) {37};
\node[nodelabel,anchor=east] (n370)  at (\xs*5.000000,\ys*-36.000000) {$\{6,\!8,\!9,\!10,\!11\}\ $};
\node[node1,full] (n370)  at (\xs*5.000000,\ys*-36.000000) {};
\node[nodelabel,anchor=west] (n371)  at (\xs*6.000000,\ys*-36.000000) {$\ \{2,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n371)  at (\xs*6.000000,\ys*-36.000000) {};

\path[path1] (n370)  to[] node[edgelabel] {\scriptsize$2$} (n371);

\node[] (path38)  at (\xs*-1.000000,\ys*-37.000000) {38};
\node[nodelabel,anchor=east] (n380)  at (\xs*5.000000,\ys*-37.000000) {$\{5,\!7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n380)  at (\xs*5.000000,\ys*-37.000000) {};
\node[nodelabel,anchor=west] (n381)  at (\xs*6.000000,\ys*-37.000000) {$\ \{1,\!5,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n381)  at (\xs*6.000000,\ys*-37.000000) {};

\path[path1] (n380)  to[] node[edgelabel] {\scriptsize$1$} (n381);

\node[] (path39)  at (\xs*-1.000000,\ys*-38.000000) {39};
\node[nodelabel,anchor=east] (n390)  at (\xs*5.000000,\ys*-38.000000) {$\{4,\!5,\!9,\!10,\!11\}\ $};
\node[node1,full] (n390)  at (\xs*5.000000,\ys*-38.000000) {};
\node[nodelabel,anchor=west] (n391)  at (\xs*6.000000,\ys*-38.000000) {$\ \{1,\!4,\!5,\!9,\!10,\!11\}$};
\node[node1,full] (n391)  at (\xs*6.000000,\ys*-38.000000) {};

\path[path1] (n390)  to[] node[edgelabel] {\scriptsize$1$} (n391);

\node[] (path40)  at (\xs*-1.000000,\ys*-39.000000) {40};
\node[nodelabel,anchor=east] (n400)  at (\xs*5.000000,\ys*-39.000000) {$\{4,\!7,\!8,\!10,\!11\}\ $};
\node[node1,full] (n400)  at (\xs*5.000000,\ys*-39.000000) {};
\node[nodelabel,anchor=west] (n401)  at (\xs*6.000000,\ys*-39.000000) {$\ \{3,\!4,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n401)  at (\xs*6.000000,\ys*-39.000000) {};

\path[path1] (n400)  to[] node[edgelabel] {\scriptsize$3$} (n401);

\node[] (path41)  at (\xs*-1.000000,\ys*-40.000000) {41};
\node[nodelabel,anchor=east] (n410)  at (\xs*5.000000,\ys*-40.000000) {$\{5,\!6,\!9,\!10,\!11\}\ $};
\node[node1,full] (n410)  at (\xs*5.000000,\ys*-40.000000) {};
\node[nodelabel,anchor=west] (n411)  at (\xs*6.000000,\ys*-40.000000) {$\ \{5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n411)  at (\xs*6.000000,\ys*-40.000000) {};

\path[path1] (n410)  to[] node[edgelabel] {\scriptsize$8$} (n411);

\node[] (path42)  at (\xs*-1.000000,\ys*-41.000000) {42};
\node[nodelabel,anchor=east] (n420)  at (\xs*5.000000,\ys*-41.000000) {$\{4,\!6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n420)  at (\xs*5.000000,\ys*-41.000000) {};
\node[nodelabel,anchor=west] (n421)  at (\xs*6.000000,\ys*-41.000000) {$\ \{4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n421)  at (\xs*6.000000,\ys*-41.000000) {};

\path[path1] (n420)  to[] node[edgelabel] {\scriptsize$9$} (n421);

\end{tikzpicture}

(figure continues on next page)
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label2)  at (\xs*-3.000000,\ys*0.000000) {$Y_{11}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[node1,full] (n110)  at (\xs*10.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n111)  at (\xs*11.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,deficient] (n111)  at (\xs*11.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$10$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$11$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$5$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$1$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$8$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$9$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$4$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$3$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$7$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$2$} (n110);
\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$6$} (n111);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{9,\!11\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n27)  at (\xs*9.000000,\ys*-1.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!9,\!10,\!11\}$};
\node[node1,full] (n27)  at (\xs*9.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$10$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$1$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$4$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$3$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$2$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$6$} (n26);
\path[path1] (n26)  to[] node[edgelabel] {\scriptsize$5$} (n27);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{8,\!11\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n37)  at (\xs*9.000000,\ys*-2.000000) {$\ \{1,\!2,\!3,\!4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n37)  at (\xs*9.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$9$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$3$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$6$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$2$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$4$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$10$} (n36);
\path[path1] (n36)  to[] node[edgelabel] {\scriptsize$1$} (n37);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{6,\!11\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n47)  at (\xs*9.000000,\ys*-3.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n47)  at (\xs*9.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$9$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$10$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$3$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$8$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$5$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$1$} (n46);
\path[path1] (n46)  to[] node[edgelabel] {\scriptsize$4$} (n47);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{7,\!11\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n57)  at (\xs*9.000000,\ys*-4.000000) {$\ \{2,\!3,\!4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n57)  at (\xs*9.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$5$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$8$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$10$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$2$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$4$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$6$} (n56);
\path[path1] (n56)  to[] node[edgelabel] {\scriptsize$3$} (n57);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{6,\!7,\!11\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n65)  at (\xs*8.000000,\ys*-5.000000) {$\ \{1,\!3,\!4,\!5,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n65)  at (\xs*8.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$1$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$4$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$10$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$3$} (n64);
\path[path1] (n64)  to[] node[edgelabel] {\scriptsize$5$} (n65);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{7,\!9,\!11\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n75)  at (\xs*8.000000,\ys*-6.000000) {$\ \{1,\!2,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n75)  at (\xs*8.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$8$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$1$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$10$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$5$} (n74);
\path[path1] (n74)  to[] node[edgelabel] {\scriptsize$2$} (n75);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{7,\!8,\!11\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n85)  at (\xs*8.000000,\ys*-7.000000) {$\ \{1,\!2,\!4,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n85)  at (\xs*8.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$6$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$1$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$4$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$10$} (n84);
\path[path1] (n84)  to[] node[edgelabel] {\scriptsize$2$} (n85);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{5,\!9,\!11\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n95)  at (\xs*8.000000,\ys*-8.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n95)  at (\xs*8.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$10$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$7$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$6$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$2$} (n94);
\path[path1] (n94)  to[] node[edgelabel] {\scriptsize$3$} (n95);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{5,\!8,\!11\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n105)  at (\xs*8.000000,\ys*-9.000000) {$\ \{3,\!4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n105)  at (\xs*8.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$4$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$6$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$3$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$7$} (n104);
\path[path1] (n104)  to[] node[edgelabel] {\scriptsize$10$} (n105);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{4,\!8,\!11\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n115)  at (\xs*8.000000,\ys*-10.000000) {$\ \{1,\!2,\!4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n115)  at (\xs*8.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$6$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$1$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$9$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$2$} (n114);
\path[path1] (n114)  to[] node[edgelabel] {\scriptsize$10$} (n115);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{8,\!10,\!11\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n125)  at (\xs*8.000000,\ys*-11.000000) {$\ \{1,\!2,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n125)  at (\xs*8.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$6$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$5$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$2$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$9$} (n124);
\path[path1] (n124)  to[] node[edgelabel] {\scriptsize$1$} (n125);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*3.000000,\ys*-12.000000) {$\{6,\!10,\!11\}\ $};
\node[node1,full] (n130)  at (\xs*3.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n132)  at (\xs*5.000000,\ys*-12.000000) {};
\node[node1,full] (n133)  at (\xs*6.000000,\ys*-12.000000) {};
\node[node1,full] (n134)  at (\xs*7.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n135)  at (\xs*8.000000,\ys*-12.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n135)  at (\xs*8.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$4$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$5$} (n132);
\path[path1] (n132)  to[] node[edgelabel] {\scriptsize$1$} (n133);
\path[path1] (n133)  to[] node[edgelabel] {\scriptsize$7$} (n134);
\path[path1] (n134)  to[] node[edgelabel] {\scriptsize$2$} (n135);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*3.000000,\ys*-13.000000) {$\{7,\!10,\!11\}\ $};
\node[node1,full] (n140)  at (\xs*3.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n142)  at (\xs*5.000000,\ys*-13.000000) {};
\node[node1,full] (n143)  at (\xs*6.000000,\ys*-13.000000) {};
\node[node1,full] (n144)  at (\xs*7.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n145)  at (\xs*8.000000,\ys*-13.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n145)  at (\xs*8.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$5$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$4$} (n142);
\path[path1] (n142)  to[] node[edgelabel] {\scriptsize$6$} (n143);
\path[path1] (n143)  to[] node[edgelabel] {\scriptsize$8$} (n144);
\path[path1] (n144)  to[] node[edgelabel] {\scriptsize$9$} (n145);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*3.000000,\ys*-14.000000) {$\{6,\!8,\!11\}\ $};
\node[node1,full] (n150)  at (\xs*3.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n152)  at (\xs*5.000000,\ys*-14.000000) {};
\node[node1,full] (n153)  at (\xs*6.000000,\ys*-14.000000) {};
\node[node1,full] (n154)  at (\xs*7.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n155)  at (\xs*8.000000,\ys*-14.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n155)  at (\xs*8.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$3$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$10$} (n152);
\path[path1] (n152)  to[] node[edgelabel] {\scriptsize$7$} (n153);
\path[path1] (n153)  to[] node[edgelabel] {\scriptsize$5$} (n154);
\path[path1] (n154)  to[] node[edgelabel] {\scriptsize$2$} (n155);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{4,\!7,\!10,\!11\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n163)  at (\xs*7.000000,\ys*-15.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n163)  at (\xs*7.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$3$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$6$} (n162);
\path[path1] (n162)  to[] node[edgelabel] {\scriptsize$2$} (n163);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n173)  at (\xs*7.000000,\ys*-16.000000) {$\ \{1,\!2,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n173)  at (\xs*7.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$2$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$9$} (n172);
\path[path1] (n172)  to[] node[edgelabel] {\scriptsize$1$} (n173);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{7,\!8,\!10,\!11\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n183)  at (\xs*7.000000,\ys*-17.000000) {$\ \{2,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n183)  at (\xs*7.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$9$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$2$} (n182);
\path[path1] (n182)  to[] node[edgelabel] {\scriptsize$6$} (n183);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{4,\!8,\!10,\!11\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n193)  at (\xs*7.000000,\ys*-18.000000) {$\ \{1,\!3,\!4,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n193)  at (\xs*7.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$3$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$1$} (n192);
\path[path1] (n192)  to[] node[edgelabel] {\scriptsize$6$} (n193);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n203)  at (\xs*7.000000,\ys*-19.000000) {$\ \{2,\!4,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n203)  at (\xs*7.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$8$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$4$} (n202);
\path[path1] (n202)  to[] node[edgelabel] {\scriptsize$2$} (n203);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{4,\!7,\!8,\!11\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n213)  at (\xs*7.000000,\ys*-20.000000) {$\ \{1,\!4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n213)  at (\xs*7.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$10$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$5$} (n212);
\path[path1] (n212)  to[] node[edgelabel] {\scriptsize$1$} (n213);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n223)  at (\xs*7.000000,\ys*-21.000000) {$\ \{3,\!4,\!5,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n223)  at (\xs*7.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$3$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$5$} (n222);
\path[path1] (n222)  to[] node[edgelabel] {\scriptsize$4$} (n223);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*4.000000,\ys*-22.000000) {$\{6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n230)  at (\xs*4.000000,\ys*-22.000000) {};
\node[node1,full] (n231)  at (\xs*5.000000,\ys*-22.000000) {};
\node[node1,full] (n232)  at (\xs*6.000000,\ys*-22.000000) {};
\node[nodelabel,anchor=west] (n233)  at (\xs*7.000000,\ys*-22.000000) {$\ \{1,\!3,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n233)  at (\xs*7.000000,\ys*-22.000000) {};

\path[path1] (n230)  to[] node[edgelabel] {\scriptsize$10$} (n231);
\path[path1] (n231)  to[] node[edgelabel] {\scriptsize$1$} (n232);
\path[path1] (n232)  to[] node[edgelabel] {\scriptsize$3$} (n233);

\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*4.000000,\ys*-23.000000) {$\{5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n240)  at (\xs*4.000000,\ys*-23.000000) {};
\node[node1,full] (n241)  at (\xs*5.000000,\ys*-23.000000) {};
\node[node1,full] (n242)  at (\xs*6.000000,\ys*-23.000000) {};
\node[nodelabel,anchor=west] (n243)  at (\xs*7.000000,\ys*-23.000000) {$\ \{4,\!5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n243)  at (\xs*7.000000,\ys*-23.000000) {};

\path[path1] (n240)  to[] node[edgelabel] {\scriptsize$9$} (n241);
\path[path1] (n241)  to[] node[edgelabel] {\scriptsize$4$} (n242);
\path[path1] (n242)  to[] node[edgelabel] {\scriptsize$6$} (n243);

\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*4.000000,\ys*-24.000000) {$\{4,\!8,\!9,\!11\}\ $};
\node[node1,full] (n250)  at (\xs*4.000000,\ys*-24.000000) {};
\node[node1,full] (n251)  at (\xs*5.000000,\ys*-24.000000) {};
\node[node1,full] (n252)  at (\xs*6.000000,\ys*-24.000000) {};
\node[nodelabel,anchor=west] (n253)  at (\xs*7.000000,\ys*-24.000000) {$\ \{3,\!4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n253)  at (\xs*7.000000,\ys*-24.000000) {};

\path[path1] (n250)  to[] node[edgelabel] {\scriptsize$10$} (n251);
\path[path1] (n251)  to[] node[edgelabel] {\scriptsize$6$} (n252);
\path[path1] (n252)  to[] node[edgelabel] {\scriptsize$3$} (n253);

\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*4.000000,\ys*-25.000000) {$\{5,\!8,\!9,\!11\}\ $};
\node[node1,full] (n260)  at (\xs*4.000000,\ys*-25.000000) {};
\node[node1,full] (n261)  at (\xs*5.000000,\ys*-25.000000) {};
\node[node1,full] (n262)  at (\xs*6.000000,\ys*-25.000000) {};
\node[nodelabel,anchor=west] (n263)  at (\xs*7.000000,\ys*-25.000000) {$\ \{3,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n263)  at (\xs*7.000000,\ys*-25.000000) {};

\path[path1] (n260)  to[] node[edgelabel] {\scriptsize$7$} (n261);
\path[path1] (n261)  to[] node[edgelabel] {\scriptsize$3$} (n262);
\path[path1] (n262)  to[] node[edgelabel] {\scriptsize$10$} (n263);

\node[] (path27)  at (\xs*-1.000000,\ys*-26.000000) {27};
\node[nodelabel,anchor=east] (n270)  at (\xs*4.000000,\ys*-26.000000) {$\{4,\!7,\!9,\!11\}\ $};
\node[node1,full] (n270)  at (\xs*4.000000,\ys*-26.000000) {};
\node[node1,full] (n271)  at (\xs*5.000000,\ys*-26.000000) {};
\node[node1,full] (n272)  at (\xs*6.000000,\ys*-26.000000) {};
\node[nodelabel,anchor=west] (n273)  at (\xs*7.000000,\ys*-26.000000) {$\ \{4,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n273)  at (\xs*7.000000,\ys*-26.000000) {};

\path[path1] (n270)  to[] node[edgelabel] {\scriptsize$5$} (n271);
\path[path1] (n271)  to[] node[edgelabel] {\scriptsize$10$} (n272);
\path[path1] (n272)  to[] node[edgelabel] {\scriptsize$6$} (n273);

\node[] (path28)  at (\xs*-1.000000,\ys*-27.000000) {28};
\node[nodelabel,anchor=east] (n280)  at (\xs*4.000000,\ys*-27.000000) {$\{5,\!6,\!9,\!11\}\ $};
\node[node1,full] (n280)  at (\xs*4.000000,\ys*-27.000000) {};
\node[node1,full] (n281)  at (\xs*5.000000,\ys*-27.000000) {};
\node[node1,full] (n282)  at (\xs*6.000000,\ys*-27.000000) {};
\node[nodelabel,anchor=west] (n283)  at (\xs*7.000000,\ys*-27.000000) {$\ \{3,\!4,\!5,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n283)  at (\xs*7.000000,\ys*-27.000000) {};

\path[path1] (n280)  to[] node[edgelabel] {\scriptsize$4$} (n281);
\path[path1] (n281)  to[] node[edgelabel] {\scriptsize$7$} (n282);
\path[path1] (n282)  to[] node[edgelabel] {\scriptsize$3$} (n283);

\node[] (path29)  at (\xs*-1.000000,\ys*-28.000000) {29};
\node[nodelabel,anchor=east] (n290)  at (\xs*4.000000,\ys*-28.000000) {$\{4,\!6,\!9,\!11\}\ $};
\node[node1,full] (n290)  at (\xs*4.000000,\ys*-28.000000) {};
\node[node1,full] (n291)  at (\xs*5.000000,\ys*-28.000000) {};
\node[node1,full] (n292)  at (\xs*6.000000,\ys*-28.000000) {};
\node[nodelabel,anchor=west] (n293)  at (\xs*7.000000,\ys*-28.000000) {$\ \{3,\!4,\!5,\!6,\!8,\!9,\!11\}$};
\node[node1,full] (n293)  at (\xs*7.000000,\ys*-28.000000) {};

\path[path1] (n290)  to[] node[edgelabel] {\scriptsize$8$} (n291);
\path[path1] (n291)  to[] node[edgelabel] {\scriptsize$5$} (n292);
\path[path1] (n292)  to[] node[edgelabel] {\scriptsize$3$} (n293);

\node[] (path30)  at (\xs*-1.000000,\ys*-29.000000) {30};
\node[nodelabel,anchor=east] (n300)  at (\xs*4.000000,\ys*-29.000000) {$\{5,\!7,\!9,\!11\}\ $};
\node[node1,full] (n300)  at (\xs*4.000000,\ys*-29.000000) {};
\node[node1,full] (n301)  at (\xs*5.000000,\ys*-29.000000) {};
\node[node1,full] (n302)  at (\xs*6.000000,\ys*-29.000000) {};
\node[nodelabel,anchor=west] (n303)  at (\xs*7.000000,\ys*-29.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n303)  at (\xs*7.000000,\ys*-29.000000) {};

\path[path1] (n300)  to[] node[edgelabel] {\scriptsize$6$} (n301);
\path[path1] (n301)  to[] node[edgelabel] {\scriptsize$1$} (n302);
\path[path1] (n302)  to[] node[edgelabel] {\scriptsize$4$} (n303);

\node[] (path31)  at (\xs*-1.000000,\ys*-30.000000) {31};
\node[nodelabel,anchor=east] (n310)  at (\xs*5.000000,\ys*-30.000000) {$\{3,\!5,\!7,\!9,\!11\}\ $};
\node[node1,full] (n310)  at (\xs*5.000000,\ys*-30.000000) {};
\node[nodelabel,anchor=west] (n311)  at (\xs*6.000000,\ys*-30.000000) {$\ \{2,\!3,\!5,\!7,\!9,\!11\}$};
\node[node1,full] (n311)  at (\xs*6.000000,\ys*-30.000000) {};

\path[path1] (n310)  to[] node[edgelabel] {\scriptsize$2$} (n311);

\node[] (path32)  at (\xs*-1.000000,\ys*-31.000000) {32};
\node[nodelabel,anchor=east] (n320)  at (\xs*5.000000,\ys*-31.000000) {$\{4,\!6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n320)  at (\xs*5.000000,\ys*-31.000000) {};
\node[nodelabel,anchor=west] (n321)  at (\xs*6.000000,\ys*-31.000000) {$\ \{3,\!4,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n321)  at (\xs*6.000000,\ys*-31.000000) {};

\path[path1] (n320)  to[] node[edgelabel] {\scriptsize$3$} (n321);

\node[] (path33)  at (\xs*-1.000000,\ys*-32.000000) {33};
\node[nodelabel,anchor=east] (n330)  at (\xs*5.000000,\ys*-32.000000) {$\{4,\!6,\!9,\!10,\!11\}\ $};
\node[node1,full] (n330)  at (\xs*5.000000,\ys*-32.000000) {};
\node[nodelabel,anchor=west] (n331)  at (\xs*6.000000,\ys*-32.000000) {$\ \{3,\!4,\!6,\!9,\!10,\!11\}$};
\node[node1,full] (n331)  at (\xs*6.000000,\ys*-32.000000) {};

\path[path1] (n330)  to[] node[edgelabel] {\scriptsize$3$} (n331);

\node[] (path34)  at (\xs*-1.000000,\ys*-33.000000) {34};
\node[nodelabel,anchor=east] (n340)  at (\xs*5.000000,\ys*-33.000000) {$\{3,\!5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n340)  at (\xs*5.000000,\ys*-33.000000) {};
\node[nodelabel,anchor=west] (n341)  at (\xs*6.000000,\ys*-33.000000) {$\ \{1,\!3,\!5,\!8,\!10,\!11\}$};
\node[node1,full] (n341)  at (\xs*6.000000,\ys*-33.000000) {};

\path[path1] (n340)  to[] node[edgelabel] {\scriptsize$1$} (n341);

\node[] (path35)  at (\xs*-1.000000,\ys*-34.000000) {35};
\node[nodelabel,anchor=east] (n350)  at (\xs*5.000000,\ys*-34.000000) {$\{4,\!5,\!7,\!8,\!11\}\ $};
\node[node1,full] (n350)  at (\xs*5.000000,\ys*-34.000000) {};
\node[nodelabel,anchor=west] (n351)  at (\xs*6.000000,\ys*-34.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n351)  at (\xs*6.000000,\ys*-34.000000) {};

\path[path1] (n350)  to[] node[edgelabel] {\scriptsize$6$} (n351);

\node[] (path36)  at (\xs*-1.000000,\ys*-35.000000) {36};
\node[nodelabel,anchor=east] (n360)  at (\xs*5.000000,\ys*-35.000000) {$\{3,\!6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n360)  at (\xs*5.000000,\ys*-35.000000) {};
\node[nodelabel,anchor=west] (n361)  at (\xs*6.000000,\ys*-35.000000) {$\ \{3,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n361)  at (\xs*6.000000,\ys*-35.000000) {};

\path[path1] (n360)  to[] node[edgelabel] {\scriptsize$10$} (n361);

\node[] (path37)  at (\xs*-1.000000,\ys*-36.000000) {37};
\node[nodelabel,anchor=east] (n370)  at (\xs*5.000000,\ys*-36.000000) {$\{5,\!6,\!8,\!9,\!11\}\ $};
\node[node1,full] (n370)  at (\xs*5.000000,\ys*-36.000000) {};
\node[nodelabel,anchor=west] (n371)  at (\xs*6.000000,\ys*-36.000000) {$\ \{5,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n371)  at (\xs*6.000000,\ys*-36.000000) {};

\path[path1] (n370)  to[] node[edgelabel] {\scriptsize$10$} (n371);

\node[] (path38)  at (\xs*-1.000000,\ys*-37.000000) {38};
\node[nodelabel,anchor=east] (n380)  at (\xs*5.000000,\ys*-37.000000) {$\{5,\!6,\!9,\!10,\!11\}\ $};
\node[node1,full] (n380)  at (\xs*5.000000,\ys*-37.000000) {};
\node[nodelabel,anchor=west] (n381)  at (\xs*6.000000,\ys*-37.000000) {$\ \{2,\!5,\!6,\!9,\!10,\!11\}$};
\node[node1,full] (n381)  at (\xs*6.000000,\ys*-37.000000) {};

\path[path1] (n380)  to[] node[edgelabel] {\scriptsize$2$} (n381);

\node[] (path39)  at (\xs*-1.000000,\ys*-38.000000) {39};
\node[nodelabel,anchor=east] (n390)  at (\xs*5.000000,\ys*-38.000000) {$\{4,\!6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n390)  at (\xs*5.000000,\ys*-38.000000) {};
\node[nodelabel,anchor=west] (n391)  at (\xs*6.000000,\ys*-38.000000) {$\ \{3,\!4,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n391)  at (\xs*6.000000,\ys*-38.000000) {};

\path[path1] (n390)  to[] node[edgelabel] {\scriptsize$3$} (n391);

\node[] (path40)  at (\xs*-1.000000,\ys*-39.000000) {40};
\node[nodelabel,anchor=east] (n400)  at (\xs*5.000000,\ys*-39.000000) {$\{6,\!7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n400)  at (\xs*5.000000,\ys*-39.000000) {};
\node[nodelabel,anchor=west] (n401)  at (\xs*6.000000,\ys*-39.000000) {$\ \{4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n401)  at (\xs*6.000000,\ys*-39.000000) {};

\path[path1] (n400)  to[] node[edgelabel] {\scriptsize$4$} (n401);

\node[] (path41)  at (\xs*-1.000000,\ys*-40.000000) {41};
\node[nodelabel,anchor=east] (n410)  at (\xs*5.000000,\ys*-40.000000) {$\{3,\!5,\!8,\!9,\!11\}\ $};
\node[node1,full] (n410)  at (\xs*5.000000,\ys*-40.000000) {};
\node[nodelabel,anchor=west] (n411)  at (\xs*6.000000,\ys*-40.000000) {$\ \{3,\!5,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n411)  at (\xs*6.000000,\ys*-40.000000) {};

\path[path1] (n410)  to[] node[edgelabel] {\scriptsize$10$} (n411);

\node[] (path42)  at (\xs*-1.000000,\ys*-41.000000) {42};
\node[nodelabel,anchor=east] (n420)  at (\xs*5.000000,\ys*-41.000000) {$\{4,\!7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n420)  at (\xs*5.000000,\ys*-41.000000) {};
\node[nodelabel,anchor=west] (n421)  at (\xs*6.000000,\ys*-41.000000) {$\ \{2,\!4,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n421)  at (\xs*6.000000,\ys*-41.000000) {};

\path[path1] (n420)  to[] node[edgelabel] {\scriptsize$2$} (n421);

\end{tikzpicture}

(figure continues on next page)
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1,
nodelabel/.style={inner sep=0pt},
node1/.style={draw=black,fill=black,
circle,inner sep=0pt,text width=0pt,text height=0pt,
text depth=0pt,minimum size=3pt},
full/.style={fill=black},
deficient/.style={fill=white},
edgelabel/.style={above=1pt, inner sep=0pt},
path1/.style={draw}]

\def\xs{.75}
\def\ys{.5}

\node[anchor=west] (label4)  at (\xs*-3.000000,\ys*0.000000) {$Z_{11}$};
\node[] (path1)  at (\xs*-1.000000,\ys*0.000000) {1};
\node[nodelabel,anchor=east] (n10)  at (\xs*0.000000,\ys*0.000000) {$\emptyset\ $};
\node[node1,deficient] (n10)  at (\xs*0.000000,\ys*0.000000) {};
\node[node1,full] (n11)  at (\xs*1.000000,\ys*0.000000) {};
\node[node1,full] (n12)  at (\xs*2.000000,\ys*0.000000) {};
\node[node1,full] (n13)  at (\xs*3.000000,\ys*0.000000) {};
\node[node1,full] (n14)  at (\xs*4.000000,\ys*0.000000) {};
\node[node1,full] (n15)  at (\xs*5.000000,\ys*0.000000) {};
\node[node1,full] (n16)  at (\xs*6.000000,\ys*0.000000) {};
\node[node1,full] (n17)  at (\xs*7.000000,\ys*0.000000) {};
\node[node1,full] (n18)  at (\xs*8.000000,\ys*0.000000) {};
\node[node1,full] (n19)  at (\xs*9.000000,\ys*0.000000) {};
\node[node1,full] (n110)  at (\xs*10.000000,\ys*0.000000) {};
\node[nodelabel,anchor=west] (n111)  at (\xs*11.000000,\ys*0.000000) {$\ \{1,\!2,\!3,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,deficient] (n111)  at (\xs*11.000000,\ys*0.000000) {};

\path[path1] (n10)  to[] node[edgelabel] {\scriptsize$7$} (n11);
\path[path1] (n11)  to[] node[edgelabel] {\scriptsize$6$} (n12);
\path[path1] (n12)  to[] node[edgelabel] {\scriptsize$3$} (n13);
\path[path1] (n13)  to[] node[edgelabel] {\scriptsize$10$} (n14);
\path[path1] (n14)  to[] node[edgelabel] {\scriptsize$8$} (n15);
\path[path1] (n15)  to[] node[edgelabel] {\scriptsize$9$} (n16);
\path[path1] (n16)  to[] node[edgelabel] {\scriptsize$11$} (n17);
\path[path1] (n17)  to[] node[edgelabel] {\scriptsize$5$} (n18);
\path[path1] (n18)  to[] node[edgelabel] {\scriptsize$1$} (n19);
\path[path1] (n19)  to[] node[edgelabel] {\scriptsize$2$} (n110);
\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$4$} (n111);

\node[] (path2)  at (\xs*-1.000000,\ys*-1.000000) {2};
\node[nodelabel,anchor=east] (n20)  at (\xs*2.000000,\ys*-1.000000) {$\{8,\!11\}\ $};
\node[node1,full] (n20)  at (\xs*2.000000,\ys*-1.000000) {};
\node[node1,full] (n21)  at (\xs*3.000000,\ys*-1.000000) {};
\node[node1,full] (n22)  at (\xs*4.000000,\ys*-1.000000) {};
\node[node1,full] (n23)  at (\xs*5.000000,\ys*-1.000000) {};
\node[node1,full] (n24)  at (\xs*6.000000,\ys*-1.000000) {};
\node[node1,full] (n25)  at (\xs*7.000000,\ys*-1.000000) {};
\node[node1,full] (n26)  at (\xs*8.000000,\ys*-1.000000) {};
\node[nodelabel,anchor=west] (n27)  at (\xs*9.000000,\ys*-1.000000) {$\ \{1,\!2,\!4,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n27)  at (\xs*9.000000,\ys*-1.000000) {};

\path[path1] (n20)  to[] node[edgelabel] {\scriptsize$7$} (n21);
\path[path1] (n21)  to[] node[edgelabel] {\scriptsize$10$} (n22);
\path[path1] (n22)  to[] node[edgelabel] {\scriptsize$4$} (n23);
\path[path1] (n23)  to[] node[edgelabel] {\scriptsize$6$} (n24);
\path[path1] (n24)  to[] node[edgelabel] {\scriptsize$1$} (n25);
\path[path1] (n25)  to[] node[edgelabel] {\scriptsize$5$} (n26);
\path[path1] (n26)  to[] node[edgelabel] {\scriptsize$2$} (n27);

\node[] (path3)  at (\xs*-1.000000,\ys*-2.000000) {3};
\node[nodelabel,anchor=east] (n30)  at (\xs*2.000000,\ys*-2.000000) {$\{9,\!11\}\ $};
\node[node1,full] (n30)  at (\xs*2.000000,\ys*-2.000000) {};
\node[node1,full] (n31)  at (\xs*3.000000,\ys*-2.000000) {};
\node[node1,full] (n32)  at (\xs*4.000000,\ys*-2.000000) {};
\node[node1,full] (n33)  at (\xs*5.000000,\ys*-2.000000) {};
\node[node1,full] (n34)  at (\xs*6.000000,\ys*-2.000000) {};
\node[node1,full] (n35)  at (\xs*7.000000,\ys*-2.000000) {};
\node[node1,full] (n36)  at (\xs*8.000000,\ys*-2.000000) {};
\node[nodelabel,anchor=west] (n37)  at (\xs*9.000000,\ys*-2.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n37)  at (\xs*9.000000,\ys*-2.000000) {};

\path[path1] (n30)  to[] node[edgelabel] {\scriptsize$1$} (n31);
\path[path1] (n31)  to[] node[edgelabel] {\scriptsize$4$} (n32);
\path[path1] (n32)  to[] node[edgelabel] {\scriptsize$8$} (n33);
\path[path1] (n33)  to[] node[edgelabel] {\scriptsize$5$} (n34);
\path[path1] (n34)  to[] node[edgelabel] {\scriptsize$10$} (n35);
\path[path1] (n35)  to[] node[edgelabel] {\scriptsize$7$} (n36);
\path[path1] (n36)  to[] node[edgelabel] {\scriptsize$6$} (n37);

\node[] (path4)  at (\xs*-1.000000,\ys*-3.000000) {4};
\node[nodelabel,anchor=east] (n40)  at (\xs*2.000000,\ys*-3.000000) {$\{6,\!11\}\ $};
\node[node1,full] (n40)  at (\xs*2.000000,\ys*-3.000000) {};
\node[node1,full] (n41)  at (\xs*3.000000,\ys*-3.000000) {};
\node[node1,full] (n42)  at (\xs*4.000000,\ys*-3.000000) {};
\node[node1,full] (n43)  at (\xs*5.000000,\ys*-3.000000) {};
\node[node1,full] (n44)  at (\xs*6.000000,\ys*-3.000000) {};
\node[node1,full] (n45)  at (\xs*7.000000,\ys*-3.000000) {};
\node[node1,full] (n46)  at (\xs*8.000000,\ys*-3.000000) {};
\node[nodelabel,anchor=west] (n47)  at (\xs*9.000000,\ys*-3.000000) {$\ \{1,\!3,\!4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n47)  at (\xs*9.000000,\ys*-3.000000) {};

\path[path1] (n40)  to[] node[edgelabel] {\scriptsize$3$} (n41);
\path[path1] (n41)  to[] node[edgelabel] {\scriptsize$1$} (n42);
\path[path1] (n42)  to[] node[edgelabel] {\scriptsize$8$} (n43);
\path[path1] (n43)  to[] node[edgelabel] {\scriptsize$7$} (n44);
\path[path1] (n44)  to[] node[edgelabel] {\scriptsize$9$} (n45);
\path[path1] (n45)  to[] node[edgelabel] {\scriptsize$10$} (n46);
\path[path1] (n46)  to[] node[edgelabel] {\scriptsize$4$} (n47);

\node[] (path5)  at (\xs*-1.000000,\ys*-4.000000) {5};
\node[nodelabel,anchor=east] (n50)  at (\xs*2.000000,\ys*-4.000000) {$\{7,\!11\}\ $};
\node[node1,full] (n50)  at (\xs*2.000000,\ys*-4.000000) {};
\node[node1,full] (n51)  at (\xs*3.000000,\ys*-4.000000) {};
\node[node1,full] (n52)  at (\xs*4.000000,\ys*-4.000000) {};
\node[node1,full] (n53)  at (\xs*5.000000,\ys*-4.000000) {};
\node[node1,full] (n54)  at (\xs*6.000000,\ys*-4.000000) {};
\node[node1,full] (n55)  at (\xs*7.000000,\ys*-4.000000) {};
\node[node1,full] (n56)  at (\xs*8.000000,\ys*-4.000000) {};
\node[nodelabel,anchor=west] (n57)  at (\xs*9.000000,\ys*-4.000000) {$\ \{2,\!3,\!4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n57)  at (\xs*9.000000,\ys*-4.000000) {};

\path[path1] (n50)  to[] node[edgelabel] {\scriptsize$6$} (n51);
\path[path1] (n51)  to[] node[edgelabel] {\scriptsize$2$} (n52);
\path[path1] (n52)  to[] node[edgelabel] {\scriptsize$10$} (n53);
\path[path1] (n53)  to[] node[edgelabel] {\scriptsize$4$} (n54);
\path[path1] (n54)  to[] node[edgelabel] {\scriptsize$3$} (n55);
\path[path1] (n55)  to[] node[edgelabel] {\scriptsize$8$} (n56);
\path[path1] (n56)  to[] node[edgelabel] {\scriptsize$9$} (n57);

\node[] (path6)  at (\xs*-1.000000,\ys*-5.000000) {6};
\node[nodelabel,anchor=east] (n60)  at (\xs*3.000000,\ys*-5.000000) {$\{8,\!9,\!11\}\ $};
\node[node1,full] (n60)  at (\xs*3.000000,\ys*-5.000000) {};
\node[node1,full] (n61)  at (\xs*4.000000,\ys*-5.000000) {};
\node[node1,full] (n62)  at (\xs*5.000000,\ys*-5.000000) {};
\node[node1,full] (n63)  at (\xs*6.000000,\ys*-5.000000) {};
\node[node1,full] (n64)  at (\xs*7.000000,\ys*-5.000000) {};
\node[nodelabel,anchor=west] (n65)  at (\xs*8.000000,\ys*-5.000000) {$\ \{1,\!2,\!3,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n65)  at (\xs*8.000000,\ys*-5.000000) {};

\path[path1] (n60)  to[] node[edgelabel] {\scriptsize$2$} (n61);
\path[path1] (n61)  to[] node[edgelabel] {\scriptsize$3$} (n62);
\path[path1] (n62)  to[] node[edgelabel] {\scriptsize$1$} (n63);
\path[path1] (n63)  to[] node[edgelabel] {\scriptsize$6$} (n64);
\path[path1] (n64)  to[] node[edgelabel] {\scriptsize$7$} (n65);

\node[] (path7)  at (\xs*-1.000000,\ys*-6.000000) {7};
\node[nodelabel,anchor=east] (n70)  at (\xs*3.000000,\ys*-6.000000) {$\{5,\!7,\!11\}\ $};
\node[node1,full] (n70)  at (\xs*3.000000,\ys*-6.000000) {};
\node[node1,full] (n71)  at (\xs*4.000000,\ys*-6.000000) {};
\node[node1,full] (n72)  at (\xs*5.000000,\ys*-6.000000) {};
\node[node1,full] (n73)  at (\xs*6.000000,\ys*-6.000000) {};
\node[node1,full] (n74)  at (\xs*7.000000,\ys*-6.000000) {};
\node[nodelabel,anchor=west] (n75)  at (\xs*8.000000,\ys*-6.000000) {$\ \{2,\!3,\!4,\!5,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n75)  at (\xs*8.000000,\ys*-6.000000) {};

\path[path1] (n70)  to[] node[edgelabel] {\scriptsize$2$} (n71);
\path[path1] (n71)  to[] node[edgelabel] {\scriptsize$6$} (n72);
\path[path1] (n72)  to[] node[edgelabel] {\scriptsize$9$} (n73);
\path[path1] (n73)  to[] node[edgelabel] {\scriptsize$4$} (n74);
\path[path1] (n74)  to[] node[edgelabel] {\scriptsize$3$} (n75);

\node[] (path8)  at (\xs*-1.000000,\ys*-7.000000) {8};
\node[nodelabel,anchor=east] (n80)  at (\xs*3.000000,\ys*-7.000000) {$\{6,\!10,\!11\}\ $};
\node[node1,full] (n80)  at (\xs*3.000000,\ys*-7.000000) {};
\node[node1,full] (n81)  at (\xs*4.000000,\ys*-7.000000) {};
\node[node1,full] (n82)  at (\xs*5.000000,\ys*-7.000000) {};
\node[node1,full] (n83)  at (\xs*6.000000,\ys*-7.000000) {};
\node[node1,full] (n84)  at (\xs*7.000000,\ys*-7.000000) {};
\node[nodelabel,anchor=west] (n85)  at (\xs*8.000000,\ys*-7.000000) {$\ \{2,\!3,\!4,\!6,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n85)  at (\xs*8.000000,\ys*-7.000000) {};

\path[path1] (n80)  to[] node[edgelabel] {\scriptsize$9$} (n81);
\path[path1] (n81)  to[] node[edgelabel] {\scriptsize$8$} (n82);
\path[path1] (n82)  to[] node[edgelabel] {\scriptsize$3$} (n83);
\path[path1] (n83)  to[] node[edgelabel] {\scriptsize$4$} (n84);
\path[path1] (n84)  to[] node[edgelabel] {\scriptsize$2$} (n85);

\node[] (path9)  at (\xs*-1.000000,\ys*-8.000000) {9};
\node[nodelabel,anchor=east] (n90)  at (\xs*3.000000,\ys*-8.000000) {$\{6,\!8,\!11\}\ $};
\node[node1,full] (n90)  at (\xs*3.000000,\ys*-8.000000) {};
\node[node1,full] (n91)  at (\xs*4.000000,\ys*-8.000000) {};
\node[node1,full] (n92)  at (\xs*5.000000,\ys*-8.000000) {};
\node[node1,full] (n93)  at (\xs*6.000000,\ys*-8.000000) {};
\node[node1,full] (n94)  at (\xs*7.000000,\ys*-8.000000) {};
\node[nodelabel,anchor=west] (n95)  at (\xs*8.000000,\ys*-8.000000) {$\ \{1,\!4,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n95)  at (\xs*8.000000,\ys*-8.000000) {};

\path[path1] (n90)  to[] node[edgelabel] {\scriptsize$9$} (n91);
\path[path1] (n91)  to[] node[edgelabel] {\scriptsize$5$} (n92);
\path[path1] (n92)  to[] node[edgelabel] {\scriptsize$4$} (n93);
\path[path1] (n93)  to[] node[edgelabel] {\scriptsize$1$} (n94);
\path[path1] (n94)  to[] node[edgelabel] {\scriptsize$7$} (n95);

\node[] (path10)  at (\xs*-1.000000,\ys*-9.000000) {10};
\node[nodelabel,anchor=east] (n100)  at (\xs*3.000000,\ys*-9.000000) {$\{6,\!9,\!11\}\ $};
\node[node1,full] (n100)  at (\xs*3.000000,\ys*-9.000000) {};
\node[node1,full] (n101)  at (\xs*4.000000,\ys*-9.000000) {};
\node[node1,full] (n102)  at (\xs*5.000000,\ys*-9.000000) {};
\node[node1,full] (n103)  at (\xs*6.000000,\ys*-9.000000) {};
\node[node1,full] (n104)  at (\xs*7.000000,\ys*-9.000000) {};
\node[nodelabel,anchor=west] (n105)  at (\xs*8.000000,\ys*-9.000000) {$\ \{1,\!3,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n105)  at (\xs*8.000000,\ys*-9.000000) {};

\path[path1] (n100)  to[] node[edgelabel] {\scriptsize$5$} (n101);
\path[path1] (n101)  to[] node[edgelabel] {\scriptsize$10$} (n102);
\path[path1] (n102)  to[] node[edgelabel] {\scriptsize$1$} (n103);
\path[path1] (n103)  to[] node[edgelabel] {\scriptsize$3$} (n104);
\path[path1] (n104)  to[] node[edgelabel] {\scriptsize$7$} (n105);

\node[] (path11)  at (\xs*-1.000000,\ys*-10.000000) {11};
\node[nodelabel,anchor=east] (n110)  at (\xs*3.000000,\ys*-10.000000) {$\{9,\!10,\!11\}\ $};
\node[node1,full] (n110)  at (\xs*3.000000,\ys*-10.000000) {};
\node[node1,full] (n111)  at (\xs*4.000000,\ys*-10.000000) {};
\node[node1,full] (n112)  at (\xs*5.000000,\ys*-10.000000) {};
\node[node1,full] (n113)  at (\xs*6.000000,\ys*-10.000000) {};
\node[node1,full] (n114)  at (\xs*7.000000,\ys*-10.000000) {};
\node[nodelabel,anchor=west] (n115)  at (\xs*8.000000,\ys*-10.000000) {$\ \{2,\!3,\!4,\!5,\!6,\!9,\!10,\!11\}$};
\node[node1,full] (n115)  at (\xs*8.000000,\ys*-10.000000) {};

\path[path1] (n110)  to[] node[edgelabel] {\scriptsize$3$} (n111);
\path[path1] (n111)  to[] node[edgelabel] {\scriptsize$2$} (n112);
\path[path1] (n112)  to[] node[edgelabel] {\scriptsize$6$} (n113);
\path[path1] (n113)  to[] node[edgelabel] {\scriptsize$4$} (n114);
\path[path1] (n114)  to[] node[edgelabel] {\scriptsize$5$} (n115);

\node[] (path12)  at (\xs*-1.000000,\ys*-11.000000) {12};
\node[nodelabel,anchor=east] (n120)  at (\xs*3.000000,\ys*-11.000000) {$\{5,\!9,\!11\}\ $};
\node[node1,full] (n120)  at (\xs*3.000000,\ys*-11.000000) {};
\node[node1,full] (n121)  at (\xs*4.000000,\ys*-11.000000) {};
\node[node1,full] (n122)  at (\xs*5.000000,\ys*-11.000000) {};
\node[node1,full] (n123)  at (\xs*6.000000,\ys*-11.000000) {};
\node[node1,full] (n124)  at (\xs*7.000000,\ys*-11.000000) {};
\node[nodelabel,anchor=west] (n125)  at (\xs*8.000000,\ys*-11.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n125)  at (\xs*8.000000,\ys*-11.000000) {};

\path[path1] (n120)  to[] node[edgelabel] {\scriptsize$7$} (n121);
\path[path1] (n121)  to[] node[edgelabel] {\scriptsize$3$} (n122);
\path[path1] (n122)  to[] node[edgelabel] {\scriptsize$8$} (n123);
\path[path1] (n123)  to[] node[edgelabel] {\scriptsize$2$} (n124);
\path[path1] (n124)  to[] node[edgelabel] {\scriptsize$6$} (n125);

\node[] (path13)  at (\xs*-1.000000,\ys*-12.000000) {13};
\node[nodelabel,anchor=east] (n130)  at (\xs*3.000000,\ys*-12.000000) {$\{7,\!9,\!11\}\ $};
\node[node1,full] (n130)  at (\xs*3.000000,\ys*-12.000000) {};
\node[node1,full] (n131)  at (\xs*4.000000,\ys*-12.000000) {};
\node[node1,full] (n132)  at (\xs*5.000000,\ys*-12.000000) {};
\node[node1,full] (n133)  at (\xs*6.000000,\ys*-12.000000) {};
\node[node1,full] (n134)  at (\xs*7.000000,\ys*-12.000000) {};
\node[nodelabel,anchor=west] (n135)  at (\xs*8.000000,\ys*-12.000000) {$\ \{4,\!5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n135)  at (\xs*8.000000,\ys*-12.000000) {};

\path[path1] (n130)  to[] node[edgelabel] {\scriptsize$10$} (n131);
\path[path1] (n131)  to[] node[edgelabel] {\scriptsize$6$} (n132);
\path[path1] (n132)  to[] node[edgelabel] {\scriptsize$5$} (n133);
\path[path1] (n133)  to[] node[edgelabel] {\scriptsize$4$} (n134);
\path[path1] (n134)  to[] node[edgelabel] {\scriptsize$8$} (n135);

\node[] (path14)  at (\xs*-1.000000,\ys*-13.000000) {14};
\node[nodelabel,anchor=east] (n140)  at (\xs*3.000000,\ys*-13.000000) {$\{5,\!10,\!11\}\ $};
\node[node1,full] (n140)  at (\xs*3.000000,\ys*-13.000000) {};
\node[node1,full] (n141)  at (\xs*4.000000,\ys*-13.000000) {};
\node[node1,full] (n142)  at (\xs*5.000000,\ys*-13.000000) {};
\node[node1,full] (n143)  at (\xs*6.000000,\ys*-13.000000) {};
\node[node1,full] (n144)  at (\xs*7.000000,\ys*-13.000000) {};
\node[nodelabel,anchor=west] (n145)  at (\xs*8.000000,\ys*-13.000000) {$\ \{2,\!3,\!5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n145)  at (\xs*8.000000,\ys*-13.000000) {};

\path[path1] (n140)  to[] node[edgelabel] {\scriptsize$8$} (n141);
\path[path1] (n141)  to[] node[edgelabel] {\scriptsize$3$} (n142);
\path[path1] (n142)  to[] node[edgelabel] {\scriptsize$7$} (n143);
\path[path1] (n143)  to[] node[edgelabel] {\scriptsize$2$} (n144);
\path[path1] (n144)  to[] node[edgelabel] {\scriptsize$6$} (n145);

\node[] (path15)  at (\xs*-1.000000,\ys*-14.000000) {15};
\node[nodelabel,anchor=east] (n150)  at (\xs*3.000000,\ys*-14.000000) {$\{4,\!8,\!11\}\ $};
\node[node1,full] (n150)  at (\xs*3.000000,\ys*-14.000000) {};
\node[node1,full] (n151)  at (\xs*4.000000,\ys*-14.000000) {};
\node[node1,full] (n152)  at (\xs*5.000000,\ys*-14.000000) {};
\node[node1,full] (n153)  at (\xs*6.000000,\ys*-14.000000) {};
\node[node1,full] (n154)  at (\xs*7.000000,\ys*-14.000000) {};
\node[nodelabel,anchor=west] (n155)  at (\xs*8.000000,\ys*-14.000000) {$\ \{2,\!3,\!4,\!5,\!6,\!8,\!9,\!11\}$};
\node[node1,full] (n155)  at (\xs*8.000000,\ys*-14.000000) {};

\path[path1] (n150)  to[] node[edgelabel] {\scriptsize$9$} (n151);
\path[path1] (n151)  to[] node[edgelabel] {\scriptsize$2$} (n152);
\path[path1] (n152)  to[] node[edgelabel] {\scriptsize$6$} (n153);
\path[path1] (n153)  to[] node[edgelabel] {\scriptsize$5$} (n154);
\path[path1] (n154)  to[] node[edgelabel] {\scriptsize$3$} (n155);

\node[] (path16)  at (\xs*-1.000000,\ys*-15.000000) {16};
\node[nodelabel,anchor=east] (n160)  at (\xs*4.000000,\ys*-15.000000) {$\{5,\!6,\!7,\!11\}\ $};
\node[node1,full] (n160)  at (\xs*4.000000,\ys*-15.000000) {};
\node[node1,full] (n161)  at (\xs*5.000000,\ys*-15.000000) {};
\node[node1,full] (n162)  at (\xs*6.000000,\ys*-15.000000) {};
\node[nodelabel,anchor=west] (n163)  at (\xs*7.000000,\ys*-15.000000) {$\ \{5,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n163)  at (\xs*7.000000,\ys*-15.000000) {};

\path[path1] (n160)  to[] node[edgelabel] {\scriptsize$8$} (n161);
\path[path1] (n161)  to[] node[edgelabel] {\scriptsize$9$} (n162);
\path[path1] (n162)  to[] node[edgelabel] {\scriptsize$10$} (n163);

\node[] (path17)  at (\xs*-1.000000,\ys*-16.000000) {17};
\node[nodelabel,anchor=east] (n170)  at (\xs*4.000000,\ys*-16.000000) {$\{4,\!5,\!8,\!11\}\ $};
\node[node1,full] (n170)  at (\xs*4.000000,\ys*-16.000000) {};
\node[node1,full] (n171)  at (\xs*5.000000,\ys*-16.000000) {};
\node[node1,full] (n172)  at (\xs*6.000000,\ys*-16.000000) {};
\node[nodelabel,anchor=west] (n173)  at (\xs*7.000000,\ys*-16.000000) {$\ \{1,\!2,\!4,\!5,\!8,\!10,\!11\}$};
\node[node1,full] (n173)  at (\xs*7.000000,\ys*-16.000000) {};

\path[path1] (n170)  to[] node[edgelabel] {\scriptsize$1$} (n171);
\path[path1] (n171)  to[] node[edgelabel] {\scriptsize$10$} (n172);
\path[path1] (n172)  to[] node[edgelabel] {\scriptsize$2$} (n173);

\node[] (path18)  at (\xs*-1.000000,\ys*-17.000000) {18};
\node[nodelabel,anchor=east] (n180)  at (\xs*4.000000,\ys*-17.000000) {$\{6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n180)  at (\xs*4.000000,\ys*-17.000000) {};
\node[node1,full] (n181)  at (\xs*5.000000,\ys*-17.000000) {};
\node[node1,full] (n182)  at (\xs*6.000000,\ys*-17.000000) {};
\node[nodelabel,anchor=west] (n183)  at (\xs*7.000000,\ys*-17.000000) {$\ \{1,\!5,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n183)  at (\xs*7.000000,\ys*-17.000000) {};

\path[path1] (n180)  to[] node[edgelabel] {\scriptsize$5$} (n181);
\path[path1] (n181)  to[] node[edgelabel] {\scriptsize$1$} (n182);
\path[path1] (n182)  to[] node[edgelabel] {\scriptsize$9$} (n183);

\node[] (path19)  at (\xs*-1.000000,\ys*-18.000000) {19};
\node[nodelabel,anchor=east] (n190)  at (\xs*4.000000,\ys*-18.000000) {$\{3,\!6,\!9,\!11\}\ $};
\node[node1,full] (n190)  at (\xs*4.000000,\ys*-18.000000) {};
\node[node1,full] (n191)  at (\xs*5.000000,\ys*-18.000000) {};
\node[node1,full] (n192)  at (\xs*6.000000,\ys*-18.000000) {};
\node[nodelabel,anchor=west] (n193)  at (\xs*7.000000,\ys*-18.000000) {$\ \{3,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n193)  at (\xs*7.000000,\ys*-18.000000) {};

\path[path1] (n190)  to[] node[edgelabel] {\scriptsize$8$} (n191);
\path[path1] (n191)  to[] node[edgelabel] {\scriptsize$5$} (n192);
\path[path1] (n192)  to[] node[edgelabel] {\scriptsize$7$} (n193);

\node[] (path20)  at (\xs*-1.000000,\ys*-19.000000) {20};
\node[nodelabel,anchor=east] (n200)  at (\xs*4.000000,\ys*-19.000000) {$\{4,\!8,\!10,\!11\}\ $};
\node[node1,full] (n200)  at (\xs*4.000000,\ys*-19.000000) {};
\node[node1,full] (n201)  at (\xs*5.000000,\ys*-19.000000) {};
\node[node1,full] (n202)  at (\xs*6.000000,\ys*-19.000000) {};
\node[nodelabel,anchor=west] (n203)  at (\xs*7.000000,\ys*-19.000000) {$\ \{4,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n203)  at (\xs*7.000000,\ys*-19.000000) {};

\path[path1] (n200)  to[] node[edgelabel] {\scriptsize$6$} (n201);
\path[path1] (n201)  to[] node[edgelabel] {\scriptsize$9$} (n202);
\path[path1] (n202)  to[] node[edgelabel] {\scriptsize$7$} (n203);

\node[] (path21)  at (\xs*-1.000000,\ys*-20.000000) {21};
\node[nodelabel,anchor=east] (n210)  at (\xs*4.000000,\ys*-20.000000) {$\{5,\!7,\!10,\!11\}\ $};
\node[node1,full] (n210)  at (\xs*4.000000,\ys*-20.000000) {};
\node[node1,full] (n211)  at (\xs*5.000000,\ys*-20.000000) {};
\node[node1,full] (n212)  at (\xs*6.000000,\ys*-20.000000) {};
\node[nodelabel,anchor=west] (n213)  at (\xs*7.000000,\ys*-20.000000) {$\ \{2,\!3,\!4,\!5,\!7,\!10,\!11\}$};
\node[node1,full] (n213)  at (\xs*7.000000,\ys*-20.000000) {};

\path[path1] (n210)  to[] node[edgelabel] {\scriptsize$3$} (n211);
\path[path1] (n211)  to[] node[edgelabel] {\scriptsize$4$} (n212);
\path[path1] (n212)  to[] node[edgelabel] {\scriptsize$2$} (n213);

\node[] (path22)  at (\xs*-1.000000,\ys*-21.000000) {22};
\node[nodelabel,anchor=east] (n220)  at (\xs*4.000000,\ys*-21.000000) {$\{8,\!9,\!10,\!11\}\ $};
\node[node1,full] (n220)  at (\xs*4.000000,\ys*-21.000000) {};
\node[node1,full] (n221)  at (\xs*5.000000,\ys*-21.000000) {};
\node[node1,full] (n222)  at (\xs*6.000000,\ys*-21.000000) {};
\node[nodelabel,anchor=west] (n223)  at (\xs*7.000000,\ys*-21.000000) {$\ \{3,\!4,\!5,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n223)  at (\xs*7.000000,\ys*-21.000000) {};

\path[path1] (n220)  to[] node[edgelabel] {\scriptsize$4$} (n221);
\path[path1] (n221)  to[] node[edgelabel] {\scriptsize$3$} (n222);
\path[path1] (n222)  to[] node[edgelabel] {\scriptsize$5$} (n223);

\node[] (path23)  at (\xs*-1.000000,\ys*-22.000000) {23};
\node[nodelabel,anchor=east] (n230)  at (\xs*4.000000,\ys*-22.000000) {$\{7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n230)  at (\xs*4.000000,\ys*-22.000000) {};
\node[node1,full] (n231)  at (\xs*5.000000,\ys*-22.000000) {};
\node[node1,full] (n232)  at (\xs*6.000000,\ys*-22.000000) {};
\node[nodelabel,anchor=west] (n233)  at (\xs*7.000000,\ys*-22.000000) {$\ \{2,\!3,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n233)  at (\xs*7.000000,\ys*-22.000000) {};

\path[path1] (n230)  to[] node[edgelabel] {\scriptsize$3$} (n231);
\path[path1] (n231)  to[] node[edgelabel] {\scriptsize$2$} (n232);
\path[path1] (n232)  to[] node[edgelabel] {\scriptsize$10$} (n233);

\node[] (path24)  at (\xs*-1.000000,\ys*-23.000000) {24};
\node[nodelabel,anchor=east] (n240)  at (\xs*4.000000,\ys*-23.000000) {$\{5,\!8,\!9,\!11\}\ $};
\node[node1,full] (n240)  at (\xs*4.000000,\ys*-23.000000) {};
\node[node1,full] (n241)  at (\xs*5.000000,\ys*-23.000000) {};
\node[node1,full] (n242)  at (\xs*6.000000,\ys*-23.000000) {};
\node[nodelabel,anchor=west] (n243)  at (\xs*7.000000,\ys*-23.000000) {$\ \{2,\!5,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n243)  at (\xs*7.000000,\ys*-23.000000) {};

\path[path1] (n240)  to[] node[edgelabel] {\scriptsize$2$} (n241);
\path[path1] (n241)  to[] node[edgelabel] {\scriptsize$6$} (n242);
\path[path1] (n242)  to[] node[edgelabel] {\scriptsize$7$} (n243);

\node[] (path25)  at (\xs*-1.000000,\ys*-24.000000) {25};
\node[nodelabel,anchor=east] (n250)  at (\xs*4.000000,\ys*-24.000000) {$\{5,\!9,\!10,\!11\}\ $};
\node[node1,full] (n250)  at (\xs*4.000000,\ys*-24.000000) {};
\node[node1,full] (n251)  at (\xs*5.000000,\ys*-24.000000) {};
\node[node1,full] (n252)  at (\xs*6.000000,\ys*-24.000000) {};
\node[nodelabel,anchor=west] (n253)  at (\xs*7.000000,\ys*-24.000000) {$\ \{4,\!5,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n253)  at (\xs*7.000000,\ys*-24.000000) {};

\path[path1] (n250)  to[] node[edgelabel] {\scriptsize$8$} (n251);
\path[path1] (n251)  to[] node[edgelabel] {\scriptsize$7$} (n252);
\path[path1] (n252)  to[] node[edgelabel] {\scriptsize$4$} (n253);

\node[] (path26)  at (\xs*-1.000000,\ys*-25.000000) {26};
\node[nodelabel,anchor=east] (n260)  at (\xs*4.000000,\ys*-25.000000) {$\{4,\!6,\!8,\!11\}\ $};
\node[node1,full] (n260)  at (\xs*4.000000,\ys*-25.000000) {};
\node[node1,full] (n261)  at (\xs*5.000000,\ys*-25.000000) {};
\node[node1,full] (n262)  at (\xs*6.000000,\ys*-25.000000) {};
\node[nodelabel,anchor=west] (n263)  at (\xs*7.000000,\ys*-25.000000) {$\ \{2,\!4,\!5,\!6,\!7,\!8,\!11\}$};
\node[node1,full] (n263)  at (\xs*7.000000,\ys*-25.000000) {};

\path[path1] (n260)  to[] node[edgelabel] {\scriptsize$7$} (n261);
\path[path1] (n261)  to[] node[edgelabel] {\scriptsize$5$} (n262);
\path[path1] (n262)  to[] node[edgelabel] {\scriptsize$2$} (n263);

\node[] (path27)  at (\xs*-1.000000,\ys*-26.000000) {27};
\node[nodelabel,anchor=east] (n270)  at (\xs*4.000000,\ys*-26.000000) {$\{4,\!7,\!9,\!11\}\ $};
\node[node1,full] (n270)  at (\xs*4.000000,\ys*-26.000000) {};
\node[node1,full] (n271)  at (\xs*5.000000,\ys*-26.000000) {};
\node[node1,full] (n272)  at (\xs*6.000000,\ys*-26.000000) {};
\node[nodelabel,anchor=west] (n273)  at (\xs*7.000000,\ys*-26.000000) {$\ \{2,\!4,\!6,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n273)  at (\xs*7.000000,\ys*-26.000000) {};

\path[path1] (n270)  to[] node[edgelabel] {\scriptsize$10$} (n271);
\path[path1] (n271)  to[] node[edgelabel] {\scriptsize$6$} (n272);
\path[path1] (n272)  to[] node[edgelabel] {\scriptsize$2$} (n273);

\node[] (path28)  at (\xs*-1.000000,\ys*-27.000000) {28};
\node[nodelabel,anchor=east] (n280)  at (\xs*4.000000,\ys*-27.000000) {$\{6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n280)  at (\xs*4.000000,\ys*-27.000000) {};
\node[node1,full] (n281)  at (\xs*5.000000,\ys*-27.000000) {};
\node[node1,full] (n282)  at (\xs*6.000000,\ys*-27.000000) {};
\node[nodelabel,anchor=west] (n283)  at (\xs*7.000000,\ys*-27.000000) {$\ \{2,\!6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n283)  at (\xs*7.000000,\ys*-27.000000) {};

\path[path1] (n280)  to[] node[edgelabel] {\scriptsize$2$} (n281);
\path[path1] (n281)  to[] node[edgelabel] {\scriptsize$9$} (n282);
\path[path1] (n282)  to[] node[edgelabel] {\scriptsize$7$} (n283);

\node[] (path29)  at (\xs*-1.000000,\ys*-28.000000) {29};
\node[nodelabel,anchor=east] (n290)  at (\xs*4.000000,\ys*-28.000000) {$\{5,\!6,\!10,\!11\}\ $};
\node[node1,full] (n290)  at (\xs*4.000000,\ys*-28.000000) {};
\node[node1,full] (n291)  at (\xs*5.000000,\ys*-28.000000) {};
\node[node1,full] (n292)  at (\xs*6.000000,\ys*-28.000000) {};
\node[nodelabel,anchor=west] (n293)  at (\xs*7.000000,\ys*-28.000000) {$\ \{1,\!4,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n293)  at (\xs*7.000000,\ys*-28.000000) {};

\path[path1] (n290)  to[] node[edgelabel] {\scriptsize$1$} (n291);
\path[path1] (n291)  to[] node[edgelabel] {\scriptsize$8$} (n292);
\path[path1] (n292)  to[] node[edgelabel] {\scriptsize$4$} (n293);

\node[] (path30)  at (\xs*-1.000000,\ys*-29.000000) {30};
\node[nodelabel,anchor=east] (n300)  at (\xs*4.000000,\ys*-29.000000) {$\{4,\!7,\!10,\!11\}\ $};
\node[node1,full] (n300)  at (\xs*4.000000,\ys*-29.000000) {};
\node[node1,full] (n301)  at (\xs*5.000000,\ys*-29.000000) {};
\node[node1,full] (n302)  at (\xs*6.000000,\ys*-29.000000) {};
\node[nodelabel,anchor=west] (n303)  at (\xs*7.000000,\ys*-29.000000) {$\ \{1,\!4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n303)  at (\xs*7.000000,\ys*-29.000000) {};

\path[path1] (n300)  to[] node[edgelabel] {\scriptsize$1$} (n301);
\path[path1] (n301)  to[] node[edgelabel] {\scriptsize$8$} (n302);
\path[path1] (n302)  to[] node[edgelabel] {\scriptsize$5$} (n303);

\node[] (path31)  at (\xs*-1.000000,\ys*-30.000000) {31};
\node[nodelabel,anchor=east] (n310)  at (\xs*5.000000,\ys*-30.000000) {$\{4,\!5,\!8,\!10,\!11\}\ $};
\node[node1,full] (n310)  at (\xs*5.000000,\ys*-30.000000) {};
\node[nodelabel,anchor=west] (n311)  at (\xs*6.000000,\ys*-30.000000) {$\ \{4,\!5,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n311)  at (\xs*6.000000,\ys*-30.000000) {};

\path[path1] (n310)  to[] node[edgelabel] {\scriptsize$7$} (n311);

\node[] (path32)  at (\xs*-1.000000,\ys*-31.000000) {32};
\node[nodelabel,anchor=east] (n320)  at (\xs*5.000000,\ys*-31.000000) {$\{5,\!6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n320)  at (\xs*5.000000,\ys*-31.000000) {};
\node[nodelabel,anchor=west] (n321)  at (\xs*6.000000,\ys*-31.000000) {$\ \{3,\!5,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n321)  at (\xs*6.000000,\ys*-31.000000) {};

\path[path1] (n320)  to[] node[edgelabel] {\scriptsize$3$} (n321);

\node[] (path33)  at (\xs*-1.000000,\ys*-32.000000) {33};
\node[nodelabel,anchor=east] (n330)  at (\xs*5.000000,\ys*-32.000000) {$\{4,\!6,\!7,\!10,\!11\}\ $};
\node[node1,full] (n330)  at (\xs*5.000000,\ys*-32.000000) {};
\node[nodelabel,anchor=west] (n331)  at (\xs*6.000000,\ys*-32.000000) {$\ \{1,\!4,\!6,\!7,\!10,\!11\}$};
\node[node1,full] (n331)  at (\xs*6.000000,\ys*-32.000000) {};

\path[path1] (n330)  to[] node[edgelabel] {\scriptsize$1$} (n331);

\node[] (path34)  at (\xs*-1.000000,\ys*-33.000000) {34};
\node[nodelabel,anchor=east] (n340)  at (\xs*5.000000,\ys*-33.000000) {$\{7,\!8,\!9,\!10,\!11\}\ $};
\node[node1,full] (n340)  at (\xs*5.000000,\ys*-33.000000) {};
\node[nodelabel,anchor=west] (n341)  at (\xs*6.000000,\ys*-33.000000) {$\ \{6,\!7,\!8,\!9,\!10,\!11\}$};
\node[node1,full] (n341)  at (\xs*6.000000,\ys*-33.000000) {};

\path[path1] (n340)  to[] node[edgelabel] {\scriptsize$6$} (n341);

\node[] (path35)  at (\xs*-1.000000,\ys*-34.000000) {35};
\node[nodelabel,anchor=east] (n350)  at (\xs*5.000000,\ys*-34.000000) {$\{5,\!7,\!9,\!10,\!11\}\ $};
\node[node1,full] (n350)  at (\xs*5.000000,\ys*-34.000000) {};
\node[nodelabel,anchor=west] (n351)  at (\xs*6.000000,\ys*-34.000000) {$\ \{3,\!5,\!7,\!9,\!10,\!11\}$};
\node[node1,full] (n351)  at (\xs*6.000000,\ys*-34.000000) {};

\path[path1] (n350)  to[] node[edgelabel] {\scriptsize$3$} (n351);

\node[] (path36)  at (\xs*-1.000000,\ys*-35.000000) {36};
\node[nodelabel,anchor=east] (n360)  at (\xs*5.000000,\ys*-35.000000) {$\{5,\!7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n360)  at (\xs*5.000000,\ys*-35.000000) {};
\node[nodelabel,anchor=west] (n361)  at (\xs*6.000000,\ys*-35.000000) {$\ \{4,\!5,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n361)  at (\xs*6.000000,\ys*-35.000000) {};

\path[path1] (n360)  to[] node[edgelabel] {\scriptsize$4$} (n361);

\node[] (path37)  at (\xs*-1.000000,\ys*-36.000000) {37};
\node[nodelabel,anchor=east] (n370)  at (\xs*5.000000,\ys*-36.000000) {$\{4,\!5,\!7,\!10,\!11\}\ $};
\node[node1,full] (n370)  at (\xs*5.000000,\ys*-36.000000) {};
\node[nodelabel,anchor=west] (n371)  at (\xs*6.000000,\ys*-36.000000) {$\ \{2,\!4,\!5,\!7,\!10,\!11\}$};
\node[node1,full] (n371)  at (\xs*6.000000,\ys*-36.000000) {};

\path[path1] (n370)  to[] node[edgelabel] {\scriptsize$2$} (n371);

\node[] (path38)  at (\xs*-1.000000,\ys*-37.000000) {38};
\node[nodelabel,anchor=east] (n380)  at (\xs*5.000000,\ys*-37.000000) {$\{3,\!6,\!8,\!10,\!11\}\ $};
\node[node1,full] (n380)  at (\xs*5.000000,\ys*-37.000000) {};
\node[nodelabel,anchor=west] (n381)  at (\xs*6.000000,\ys*-37.000000) {$\ \{3,\!5,\!6,\!8,\!10,\!11\}$};
\node[node1,full] (n381)  at (\xs*6.000000,\ys*-37.000000) {};

\path[path1] (n380)  to[] node[edgelabel] {\scriptsize$5$} (n381);

\node[] (path39)  at (\xs*-1.000000,\ys*-38.000000) {39};
\node[nodelabel,anchor=east] (n390)  at (\xs*5.000000,\ys*-38.000000) {$\{5,\!7,\!8,\!10,\!11\}\ $};
\node[node1,full] (n390)  at (\xs*5.000000,\ys*-38.000000) {};
\node[nodelabel,anchor=west] (n391)  at (\xs*6.000000,\ys*-38.000000) {$\ \{5,\!6,\!7,\!8,\!10,\!11\}$};
\node[node1,full] (n391)  at (\xs*6.000000,\ys*-38.000000) {};

\path[path1] (n390)  to[] node[edgelabel] {\scriptsize$6$} (n391);

\node[] (path40)  at (\xs*-1.000000,\ys*-39.000000) {40};
\node[nodelabel,anchor=east] (n400)  at (\xs*5.000000,\ys*-39.000000) {$\{4,\!5,\!6,\!9,\!11\}\ $};
\node[node1,full] (n400)  at (\xs*5.000000,\ys*-39.000000) {};
\node[nodelabel,anchor=west] (n401)  at (\xs*6.000000,\ys*-39.000000) {$\ \{3,\!4,\!5,\!6,\!9,\!11\}$};
\node[node1,full] (n401)  at (\xs*6.000000,\ys*-39.000000) {};

\path[path1] (n400)  to[] node[edgelabel] {\scriptsize$3$} (n401);

\node[] (path41)  at (\xs*-1.000000,\ys*-40.000000) {41};
\node[nodelabel,anchor=east] (n410)  at (\xs*5.000000,\ys*-40.000000) {$\{6,\!7,\!8,\!9,\!11\}\ $};
\node[node1,full] (n410)  at (\xs*5.000000,\ys*-40.000000) {};
\node[nodelabel,anchor=west] (n411)  at (\xs*6.000000,\ys*-40.000000) {$\ \{3,\!6,\!7,\!8,\!9,\!11\}$};
\node[node1,full] (n411)  at (\xs*6.000000,\ys*-40.000000) {};

\path[path1] (n410)  to[] node[edgelabel] {\scriptsize$3$} (n411);

\node[] (path42)  at (\xs*-1.000000,\ys*-41.000000) {42};
\node[nodelabel,anchor=east] (n420)  at (\xs*5.000000,\ys*-41.000000) {$\{4,\!6,\!7,\!9,\!11\}\ $};
\node[node1,full] (n420)  at (\xs*5.000000,\ys*-41.000000) {};
\node[nodelabel,anchor=west] (n421)  at (\xs*6.000000,\ys*-41.000000) {$\ \{4,\!5,\!6,\!7,\!9,\!11\}$};
\node[node1,full] (n421)  at (\xs*6.000000,\ys*-41.000000) {};

\path[path1] (n420)  to[] node[edgelabel] {\scriptsize$5$} (n421);

\end{tikzpicture}

\caption{Three SCDs~$X_{11}$, $Y_{11}$, and~$Z_{11}$ in the necklace poset~$N_{11}$ that together with their complements~$\ol{X_{11}}$, $\ol{Y_{11}}$, and~$\ol{Z_{11}}$ can be unrolled to six edge-disjoint SCDs in~$Q_{11}$.}
\label{fig:Q11_6_edge}
\end{figure}


==> figures/compl.tex <==
\begin{tikzpicture}[xscale = 1,yscale=.75]

\def\first{.5}
\def\firstdot{1}
\def\pone{1.5}
\def\p{1.8}
\def\middot{2.3}
\def\q{2.8}
\def\qone{3.1}
\def\lastdot{3.6}
\def\last{4.1}

\def\xoffset{.15}%
\def\yoffsetm{.35}%

\node[] (i) at (\first,.75) {$1$};
\node[] (i) at (\p,.75) {$i$};
\node[] (i) at (\q,.75) {$j$};
\node[] (i) at (\last,.75) {$n$};

\begin{scope}[yshift = 0cm]
\node[] at (0,0) {$\strut y = $};
\node[] at (\first,0) {$\strut1$};
\node[] at (\firstdot,0) {$*\!*\!*$};
\node[] at (\pone,0) {$\strut1$};
\node[] at (\p,0) {$\strut1$};
\node[] at (\middot,0) {$*\!*\!*$};
\node[] at (\q,0) {$\strut1$};
\node[] at (\qone,0) {$\strut0$};
\node[] at (\lastdot,0) {$*\!*\!*$};
\node[] at (\last,0) {$\strut0$};
\end{scope}

\begin{scope}[yshift = -0.7cm]
\node[] at (0,0) {$\strut x = $};
\node[] at (\first,0) {$\strut1$};
\node[] at (\firstdot,0) {$*\!*\!*$};
\node[] at (\pone,0) {$\strut1$};
\node[] at (\p,0) {$\strut0$};
\node[] at (\middot,0) {$*\!*\!*$};
\node[] at (\q,0) {$\strut0$};
\node[] at (\qone,0) {$\strut0$};
\node[] at (\lastdot,0) {$*\!*\!*$};
\node[] at (\last,0) {$\strut0$};
\end{scope}

\begin{scope}[xshift = 7cm, yshift= 0cm]
\node[] (i) at (\first,.75) {$1$};
\node[] (i) at (\p,.75) {$i$};
\node[] (i) at (\q,.75) {$j$};
\node[] (i) at (\last,.75) {$n$};
\end{scope}

\begin{scope}[xshift = 7cm]
\begin{scope}[yshift = 0cm]
\path[draw = black!20!white, fill=black!20!white, thick, rounded corners =1, line cap = round] (\pone - \xoffset,-1) to[] (\pone - \xoffset,\yoffsetm) to[] (\p + \xoffset,\yoffsetm) to[] (\p + \xoffset,-1) -- cycle;
\path[draw = black!20!white, fill=black!20!white, thick, rounded corners =1, line cap = round] (\q - \xoffset,-1) to[] (\q - \xoffset,\yoffsetm) to[] (\qone + \xoffset,\yoffsetm) to[] (\qone + \xoffset,-1) -- cycle;
\node[] at (0,0) {$\strut \ol{y} = $};
\node[] at (\first,0) {$\strut0$};
\node[] at (\firstdot,0) {$*\!*\!*$};
\node[] at (\pone,0) {$\strut0$};
\node[] at (\p,0) {$\strut0$};
\node[] at (\middot,0) {$*\!*\!*$};
\node[] at (\q,0) {$\strut0$};
\node[] at (\qone,0) {$\strut1$};
\node[] at (\lastdot,0) {$*\!*\!*$};
\node[] at (\last,0) {$\strut1$};
\end{scope}

\begin{scope}[yshift= -0.7cm]
\node[] at (0,0) {$\strut \ol{x} = $};
\node[] at (\first,0) {$\strut0$};
\node[] at (\firstdot,0) {$*\!*\!*$};
\node[] at (\pone,0) {$\strut0$};
\node[] at (\p,0) {$\strut1$};
\node[] at (\middot,0) {$*\!*\!*$};
\node[] at (\q,0) {$\strut1$};
\node[] at (\qone,0) {$\strut1$};
\node[] at (\lastdot,0) {$*\!*\!*$};
\node[] at (\last,0) {$\strut1$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> figures/gks.tex <==
\begin{tikzpicture}[xscale = 1.45,yscale = .65]

\def\xboundaryoffset{.025}
\def\yboundaryoffset{.075}

\def\linew{.9mm}

% define the coordinates of the nodes
\coordinate (0000000) at (0,0);
\coordinate (1000000) at (0,1);
\coordinate (1100000) at (0,2);
\coordinate (1110000) at (0,3);
\coordinate (1111000) at (0,4);
\coordinate (1111100) at (0,5);
\coordinate (1111111) at (0,7);
\coordinate (1111110) at (0,6);

\coordinate (0010000) at (1,1);
\coordinate (1010000) at (1,2);
\coordinate (1011000) at (1,3);
\coordinate (1011100) at (1,4);
\coordinate (1011110) at (1,5);
\coordinate (1011111) at (1,6);

\coordinate (0000010) at (2,1);
\coordinate (1000010) at (2,2);
\coordinate (1100010) at (2,3);
\coordinate (1110010) at (2,4);
\coordinate (1111010) at (2,5);
\coordinate (1111011) at (2,6);

\coordinate (0001000) at (3,1);
\coordinate (1001000) at (3,2);
\coordinate (1101000) at (3,3);
\coordinate (1101100) at (3,4);
\coordinate (1101110) at (3,5);
\coordinate (1101111) at (3,6);

\coordinate (0000100) at (4,1);
\coordinate (1000100) at (4,2);
\coordinate (1100100) at (4,3);
\coordinate (1110100) at (4,4);
\coordinate (1110110) at (4,5);
\coordinate (1110111) at (4,6);

\coordinate (0010100) at (5,2);
\coordinate (1010100) at (5,3);
\coordinate (1010110) at (5,4);
\coordinate (1010111) at (5,5);

\coordinate (0001010) at (6,2);
\coordinate (1001010) at (6,3);
\coordinate (1101010) at (6,4);
\coordinate (1101011) at (6,5);

\coordinate (0010010) at (7,2);
\coordinate (1010010) at (7,3);
\coordinate (1011010) at (7,4);
\coordinate (1011011) at (7,5);

\coordinate (0001100) at (8,2);
\coordinate (1001100) at (8,3);
\coordinate (1001110) at (8,4);
\coordinate (1001111) at (8,5);

\coordinate (0000110) at (9,2);
\coordinate (1000110) at (9,3);
\coordinate (1100110) at (9,4);
\coordinate (1100111) at (9,5);

%%%% Greene Kleitman

\path[edge_chain] (0000000) to[] (1000000);
\path[edge_chain] (1000000) to[] (1100000);
\path[edge_chain] (1100000) to[] (1110000);
\path[edge_chain] (1110000) to[] (1111000);
\path[edge_chain] (1111000) to[] (1111100);
\path[edge_chain] (1111100) to[] (1111110);
\path[edge_chain] (1111110) to[] (1111111);

\path[edge_chain] (0010000) to[] (1010000);
\path[edge_chain] (1010000) to[] (1011000);
\path[edge_chain] (1011000) to[] (1011100);
\path[edge_chain] (1011100) to[] (1011110);
\path[edge_chain] (1011110) to[] (1011111);

\path[edge_chain] (0000010) to[] (1000010);
\path[edge_chain] (1000010) to[] (1100010);
\path[edge_chain] (1100010) to[] (1110010);
\path[edge_chain] (1110010) to[] (1111010);
\path[edge_chain] (1111010) to[] (1111011);

\path[edge_chain] (0001000) to[] (1001000);
\path[edge_chain] (1001000) to[] (1101000);
\path[edge_chain] (1101000) to[] (1101100);
\path[edge_chain] (1101100) to[] (1101110);
\path[edge_chain] (1101110) to[] (1101111);

\path[edge_chain] (0000100) to[] (1000100);
\path[edge_chain] (1000100) to[] (1100100);
\path[edge_chain] (1100100) to[] (1110100);
\path[edge_chain] (1110100) to[] (1110110);
\path[edge_chain] (1110110) to[] (1110111);

\path[edge_chain] (0010100) to[] (1010100);
\path[edge_chain] (1010100) to[] (1010110);
\path[edge_chain] (1010110) to[] (1010111);

\path[edge_chain] (0001010) to[] (1001010);
\path[edge_chain] (1001010) to[] (1101010);
\path[edge_chain] (1101010) to[] (1101011);

\path[edge_chain] (0010010) to[] (1010010);
\path[edge_chain] (1010010) to[] (1011010);
\path[edge_chain] (1011010) to[] (1011011);

\path[edge_chain] (0001100) to[] (1001100);
\path[edge_chain] (1001100) to[] (1001110);
\path[edge_chain] (1001110) to[] (1001111);

\path[edge_chain] (0000110) to[] (1000110);
\path[edge_chain] (1000110) to[] (1100110);
\path[edge_chain] (1100110) to[] (1100111);

\def\edgeoffset{0pt}

%%%% Griggs Killian Savage

\path[edge1,solid, line width = \linew] (0000000) edge[transform canvas={xshift=\edgeoffset}] (1000000);
\path[edge1,solid, line width = \linew] (1000000) edge[transform canvas={xshift=\edgeoffset}] (1100000);
\path[edge1,solid, line width = \linew] (1100000) edge[transform canvas={xshift=\edgeoffset}] (1110000);
\path[edge1,solid, line width = \linew] (1110000) edge[transform canvas={xshift=\edgeoffset}] (1111000);
\path[edge1,solid, line width = \linew] (1111000) edge[transform canvas={xshift=\edgeoffset}] (1111100);
\path[edge1,solid, line width = \linew] (1111100) edge[transform canvas={xshift=\edgeoffset}] (1111110);
\path[edge1,solid, line width = \linew] (1111110) edge[transform canvas={xshift=\edgeoffset}] (1111111);

\path[edge1,solid, line width = \linew] (1010000) to[] (1011000);
\path[edge1,solid, line width = \linew] (1011000) to[] (1011100);
\path[edge1,solid, line width = \linew] (1011100) to[] (1011110);

\path[edge1,solid, line width = \linew] (1001000) to[] (1101000);
\path[edge1,solid, line width = \linew] (1101000) edge[transform canvas={xshift=\edgeoffset}] (1101100);
\path[edge1,solid, line width = \linew] (1101100) to[] (1101110);

\path[edge1,solid, line width = \linew] (1010100) to[] (1010110);

\path[edge1,solid, line width = \linew] (1001100) to[] (1001110);

% write the nodes
\node[node_square, label={[node_cube_label]below:\small0000000}] (n0000000) at (0000000) {};
\node[node_cube, label={[node_cube_label]below:\small0000010}] (n0000010) at (0000010) {};
\node[node_cube, label={[node_cube_label]below:\small0000100}] (n0000100) at (0000100) {};
\node[node_cube, label={[node_cube_label]below:\small0000110}] (n0000110) at (0000110) {};
\node[node_cube, label={[node_cube_label]below:\small0001000}] (n0001000) at (0001000) {};
\node[node_cube, label={[node_cube_label]below:\small0001010}] (n0001010) at (0001010) {};
\node[node_cube, label={[node_cube_label]below:\small0001100}] (n0001100) at (0001100) {};
\node[node_cube, label={[node_cube_label]below:\small0010000}] (n0010000) at (0010000) {};
\node[node_cube, label={[node_cube_label]below:\small0010010}] (n0010010) at (0010010) {};
\node[node_cube, label={[node_cube_label]below:\small0010100}] (n0010100) at (0010100) {};
\node[node_square, label={[node_cube_label]below:\small1000000}] (n1000000) at (1000000) {};
\node[node_cube, label={[node_cube_label]below:\small1000010}] (n1000010) at (1000010) {};
\node[node_cube, label={[node_cube_label]below:\small1000100}] (n1000100) at (1000100) {};
\node[node_cube, label={[node_cube_label]below:\small1000110}] (n1000110) at (1000110) {};
\node[node_square, label={[node_cube_label]below:\small1001000}] (n1001000) at (1001000) {};
\node[node_cube, label={[node_cube_label]below:\small1001010}] (n1001010) at (1001010) {};
\node[node_square, label={[node_cube_label]below:\small1001100}] (n1001100) at (1001100) {};
\node[node_square, label={[node_cube_label]below:\small1001110}] (n1001110) at (1001110) {};
\node[node_cube, label={[node_cube_label]below:\small1001111}] (n1001111) at (1001111) {};
\node[node_square, label={[node_cube_label]below:\small1010000}] (n1010000) at (1010000) {};
\node[node_cube, label={[node_cube_label]below:\small1010010}] (n1010010) at (1010010) {};
\node[node_square, label={[node_cube_label]below:\small1010100}] (n1010100) at (1010100) {};
\node[node_square, label={[node_cube_label]below:\small1010110}] (n1010110) at (1010110) {};
\node[node_cube, label={[node_cube_label]below:\small1010111}] (n1010111) at (1010111) {};
\node[node_square, label={[node_cube_label]below:\small1011000}] (n1011000) at (1011000) {};
\node[node_cube, label={[node_cube_label]below:\small1011010}] (n1011010) at (1011010) {};
\node[node_cube, label={[node_cube_label]below:\small1011011}] (n1011011) at (1011011) {};
\node[node_square, label={[node_cube_label]below:\small1011100}] (n1011100) at (1011100) {};
\node[node_square, label={[node_cube_label]below:\small1011110}] (n1011110) at (1011110) {};
\node[node_cube, label={[node_cube_label]below:\small1011111}] (n1011111) at (1011111) {};
\node[node_square, label={[node_cube_label]below:\small1100000}] (n1100000) at (1100000) {};
\node[node_cube, label={[node_cube_label]below:\small1100010}] (n1100010) at (1100010) {};
\node[node_cube, label={[node_cube_label]below:\small1100100}] (n1100100) at (1100100) {};
\node[node_cube, label={[node_cube_label]below:\small1100110}] (n1100110) at (1100110) {};
\node[node_cube, label={[node_cube_label]below:\small1100111}] (n1100111) at (1100111) {};
\node[node_square, label={[node_cube_label]below:\small1101000}] (n1101000) at (1101000) {};
\node[node_cube, label={[node_cube_label]below:\small1101010}] (n1101010) at (1101010) {};
\node[node_cube, label={[node_cube_label]below:\small1101011}] (n1101011) at (1101011) {};
\node[node_square, label={[node_cube_label]below:\small1101100}] (n1101100) at (1101100) {};
\node[node_square, label={[node_cube_label]below:\small1101110}] (n1101110) at (1101110) {};
\node[node_cube, label={[node_cube_label]below:\small1101111}] (n1101111) at (1101111) {};
\node[node_square, label={[node_cube_label]below:\small1110000}] (n1110000) at (1110000) {};
\node[node_cube, label={[node_cube_label]below:\small1110010}] (n1110010) at (1110010) {};
\node[node_cube, label={[node_cube_label]below:\small1110100}] (n1110100) at (1110100) {};
\node[node_cube, label={[node_cube_label]below:\small1110110}] (n1110110) at (1110110) {};
\node[node_cube, label={[node_cube_label]below:\small1110111}] (n1110111) at (1110111) {};
\node[node_square, label={[node_cube_label]below:\small1111000}] (n1111000) at (1111000) {};
\node[node_cube, label={[node_cube_label]below:\small1111010}] (n1111010) at (1111010) {};
\node[node_cube, label={[node_cube_label]below:\small1111011}] (n1111011) at (1111011) {};
\node[node_square, label={[node_cube_label]below:\small1111100}] (n1111100) at (1111100) {};
\node[node_square, label={[node_cube_label]below:\small1111110}] (n1111110) at (1111110) {};
\node[node_square, label={[node_cube_label]below:\small1111111}] (n1111111) at (1111111) {};

\node[inner sep = 0pt] at (0,7.7) {$(7)$};
\node[inner sep = 0pt] at (1,7.7) {$(2,5)$};
\node[inner sep = 0pt] at (2,7.7) {$(5,2)$};
\node[inner sep = 0pt] at (3,7.7) {$(3,4)$};
\node[inner sep = 0pt] at (4,7.7) {$(4,3)$};
\node[inner sep = 0pt] at (5,7.7) {$(2,2,3)$};
\node[inner sep = 0pt] at (6,7.7) {$(3,2,2)$};
\node[inner sep = 0pt] at (7,7.7) {$(2,3,2)$};
\node[inner sep = 0pt] at (8,7.7) {$(3,4)$};
\node[inner sep = 0pt] at (9,7.7) {$(4,3)$};
\end{tikzpicture}

==> figures/jordan.tex <==
\begin{tikzpicture}
[xscale = 1.45,yscale = .65,
equiv/.style={draw, {latex}-{latex}}]

\def\xboundaryoffset{.025}
\def\yboundaryoffset{.075}

\def\linew{.9mm}

% define the coordinates of the nodes
\coordinate (0000000) at (0,0);
\coordinate (1000000) at (0,1);
\coordinate (1100000) at (0,2);
\coordinate (1110000) at (0,3);
\coordinate (1111000) at (0,4);
\coordinate (1111100) at (0,5);
\coordinate (1111111) at (0,7);
\coordinate (1111110) at (0,6);

\coordinate (0010000) at (1,1);
\coordinate (1010000) at (1,2);
\coordinate (1011000) at (1,3);
\coordinate (1011100) at (1,4);
\coordinate (1011110) at (1,5);
\coordinate (1011111) at (1,6);

\coordinate (0000010) at (2,1);
\coordinate (1000010) at (2,2);
\coordinate (1100010) at (2,3);
\coordinate (1110010) at (2,4);
\coordinate (1111010) at (2,5);
\coordinate (1111011) at (2,6);

\coordinate (0001000) at (3,1);
\coordinate (1001000) at (3,2);
\coordinate (1101000) at (3,3);
\coordinate (1101100) at (3,4);
\coordinate (1101110) at (3,5);
\coordinate (1101111) at (3,6);

\coordinate (0000100) at (4,1);
\coordinate (1000100) at (4,2);
\coordinate (1100100) at (4,3);
\coordinate (1110100) at (4,4);
\coordinate (1110110) at (4,5);
\coordinate (1110111) at (4,6);

\coordinate (0010100) at (5,2);
\coordinate (1010100) at (5,3);
\coordinate (1010110) at (5,4);
\coordinate (1010111) at (5,5);

\coordinate (0001010) at (6,2);
\coordinate (1001010) at (6,3);
\coordinate (1101010) at (6,4);
\coordinate (1101011) at (6,5);

\coordinate (0010010) at (7,2);
\coordinate (1010010) at (7,3);
\coordinate (1011010) at (7,4);
\coordinate (1011011) at (7,5);

\coordinate (0001100) at (8,2);
\coordinate (1001100) at (8,3);
\coordinate (1001110) at (8,4);
\coordinate (1001111) at (8,5);

\coordinate (0000110) at (9,2);
\coordinate (1000110) at (9,3);
\coordinate (1100110) at (9,4);
\coordinate (1100111) at (9,5);

%%%% Greene Kleitman

\path[edge_chain] (0000000) to[] (1000000);
\path[edge_chain] (1000000) to[] (1100000);
\path[edge_chain] (1100000) to[] (1110000);
\path[edge_chain] (1110000) to[] (1111000);
\path[edge_chain] (1111000) to[] (1111100);
\path[edge_chain] (1111100) to[] (1111110);
\path[edge_chain] (1111110) to[] (1111111);

\path[edge_chain] (0010000) to[] (1010000);
\path[edge_chain] (1010000) to[] (1011000);
\path[edge_chain] (1011000) to[] (1011100);
\path[edge_chain] (1011100) to[] (1011110);
\path[edge_chain] (1011110) to[] (1011111);

\path[edge_chain] (0000010) to[] (1000010);
\path[edge_chain] (1000010) to[] (1100010);
\path[edge_chain] (1100010) to[] (1110010);
\path[edge_chain] (1110010) to[] (1111010);
\path[edge_chain] (1111010) to[] (1111011);

\path[edge_chain] (0001000) to[] (1001000);
\path[edge_chain] (1001000) to[] (1101000);
\path[edge_chain] (1101000) to[] (1101100);
\path[edge_chain] (1101100) to[] (1101110);
\path[edge_chain] (1101110) to[] (1101111);

\path[edge_chain] (0000100) to[] (1000100);
\path[edge_chain] (1000100) to[] (1100100);
\path[edge_chain] (1100100) to[] (1110100);
\path[edge_chain] (1110100) to[] (1110110);
\path[edge_chain] (1110110) to[] (1110111);

\path[edge_chain] (0010100) to[] (1010100);
\path[edge_chain] (1010100) to[] (1010110);
\path[edge_chain] (1010110) to[] (1010111);

\path[edge_chain] (0001010) to[] (1001010);
\path[edge_chain] (1001010) to[] (1101010);
\path[edge_chain] (1101010) to[] (1101011);

\path[edge_chain] (0010010) to[] (1010010);
\path[edge_chain] (1010010) to[] (1011010);
\path[edge_chain] (1011010) to[] (1011011);

\path[edge_chain] (0001100) to[] (1001100);
\path[edge_chain] (1001100) to[] (1001110);
\path[edge_chain] (1001110) to[] (1001111);

\path[edge_chain] (0000110) to[] (1000110);
\path[edge_chain] (1000110) to[] (1100110);
\path[edge_chain] (1100110) to[] (1100111);

\def\edgeoffset{0pt}

%%%% Jordan

\path[edge2, solid, line width = \linew] (0000000) edge[transform canvas={xshift=-\edgeoffset}] (1000000);
\path[edge2, solid, line width = \linew] (1000000) edge[transform canvas={xshift=-\edgeoffset}] (1100000);
\path[edge2, solid, line width = \linew] (1100000) edge[transform canvas={xshift=-\edgeoffset}] (1110000);
\path[edge2, solid, line width = \linew] (1110000) edge[transform canvas={xshift=-\edgeoffset}] (1111000);
\path[edge2, solid, line width = \linew] (1111000) edge[transform canvas={xshift=-\edgeoffset}] (1111100);
\path[edge2, solid, line width = \linew] (1111100) edge[transform canvas={xshift=-\edgeoffset}] (1111110);
\path[edge2, solid, line width = \linew] (1111110) edge[transform canvas={xshift=-\edgeoffset}] (1111111);

\path[edge2, solid, line width = \linew] (1000010) to[] (1100010);
\path[edge2, solid, line width = \linew] (1100010) to[] (1110010);
\path[edge2, solid, line width = \linew] (1110010) to[] (1111010);

\path[edge2, solid, line width = \linew] (1000100) to[] (1100100);
\path[edge2, solid, line width = \linew] (1100100) to[] (1110100);
\path[edge2, solid, line width = \linew] (1110100) to[] (1110110);

\path[edge2, solid, line width = \linew] (1101000) edge[transform canvas={xshift=-\edgeoffset}] (1101100);

\path[edge2, solid, line width = \linew] (1001010) to[] (1101010);

% write the nodes
\node[node_square, label={[node_cube_label]below:\small0000000}] (n0000000)  at (0000000) {};
\node[node_cube, label={[node_cube_label]below:\small0000010}] (n0000010)  at (0000010) {};
\node[node_cube, label={[node_cube_label]below:\small0000100}] (n0000100)  at (0000100) {};
\node[node_cube, label={[node_cube_label]below:\small0000110}] (n0000110)  at (0000110) {};
\node[node_cube, label={[node_cube_label]below:\small0001000}] (n0001000)  at (0001000) {};
\node[node_cube, label={[node_cube_label]below:\small0001010}] (n0001010)  at (0001010) {};
\node[node_cube, label={[node_cube_label]below:\small0001100}] (n0001100)  at (0001100) {};
\node[node_cube, label={[node_cube_label]below:\small0010000}] (n0010000)  at (0010000) {};
\node[node_cube, label={[node_cube_label]below:\small0010010}] (n0010010)  at (0010010) {};
\node[node_cube, label={[node_cube_label]below:\small0010100}] (n0010100)  at (0010100) {};
\node[node_square, label={[node_cube_label]below:\small1000000}] (n1000000)  at (1000000) {};
\node[node_square, label={[node_cube_label]below:\small1000010}] (n1000010)  at (1000010) {};
\node[node_square, label={[node_cube_label]below:\small1000100}] (n1000100)  at (1000100) {};
\node[node_cube, label={[node_cube_label]below:\small1000110}] (n1000110)  at (1000110) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1001000}}] (n1001000)  at (1001000) {};
\node[node_square, label={[node_cube_label]below:\small1001010}] (n1001010)  at (1001010) {};
\node[node_cube, label={[node_cube_label]below:\small1001100}] (n1001100)  at (1001100) {};
\node[node_cube, label={[node_cube_label]below:\small1001110}] (n1001110)  at (1001110) {};
\node[node_cube, label={[node_cube_label]below:\small1001111}] (n1001111)  at (1001111) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1010000}}] (n1010000)  at (1010000) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1010010}}] (n1010010)  at (1010010) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1010100}}] (n1010100)  at (1010100) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1010110}}] (n1010110)  at (1010110) {};
\node[node_cube, label={[node_cube_label]below:\small1010111}] (n1010111)  at (1010111) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1011000}}] (n1011000)  at (1011000) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1011010}}] (n1011010)  at (1011010) {};
\node[node_cube, label={[node_cube_label]below:\small1011011}] (n1011011)  at (1011011) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1011100}}] (n1011100)  at (1011100) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1011110}}] (n1011110)  at (1011110) {};
\node[node_cube, label={[node_cube_label]below:\small1011111}] (n1011111)  at (1011111) {};
\node[node_square, label={[node_cube_label]below:\small1100000}] (n1100000)  at (1100000) {};
\node[node_square, label={[node_cube_label]below:\small1100010}] (n1100010)  at (1100010) {};
\node[node_square, label={[node_cube_label]below:\small1100100}] (n1100100)  at (1100100) {};
\node[node_cube, label={[node_cube_label]below:\small1100110}] (n1100110)  at (1100110) {};
\node[node_cube, label={[node_cube_label]below:\small1100111}] (n1100111)  at (1100111) {};
\node[node_square, label={[node_cube_label]below:\small1101000}] (n1101000)  at (1101000) {};
\node[node_square, label={[node_cube_label]below:\small1101010}] (n1101010)  at (1101010) {};
\node[node_cube, label={[node_cube_label]below:\small1101011}] (n1101011)  at (1101011) {};
\node[node_square, label={[node_cube_label]below:\small1101100}] (n1101100)  at (1101100) {};
\node[node_square, label={[node_cube_label]below:\small\cancel{1101110}}] (n1101110)  at (1101110) {};
\node[node_cube, label={[node_cube_label]below:\small1101111}] (n1101111)  at (1101111) {};
\node[node_square, label={[node_cube_label]below:\small1110000}] (n1110000)  at (1110000) {};
\node[node_square, label={[node_cube_label]below:\small1110010}] (n1110010)  at (1110010) {};
\node[node_square, label={[node_cube_label]below:\small1110100}] (n1110100)  at (1110100) {};
\node[node_square, label={[node_cube_label]below:\small1110110}] (n1110110)  at (1110110) {};
\node[node_cube, label={[node_cube_label]below:\small1110111}] (n1110111)  at (1110111) {};
\node[node_square, label={[node_cube_label]below:\small1111000}] (n1111000)  at (1111000) {};
\node[node_square, label={[node_cube_label]below:\small1111010}] (n1111010)  at (1111010) {};
\node[node_cube, label={[node_cube_label]below:\small1111011}] (n1111011)  at (1111011) {};
\node[node_square, label={[node_cube_label]below:\small1111100}] (n1111100)  at (1111100) {};
\node[node_square, label={[node_cube_label]below:\small1111110}] (n1111110)  at (1111110) {};
\node[node_square, label={[node_cube_label]below:\small1111111}] (n1111111)  at (1111111) {};

\path[equiv] (n1010000) to[] (n1000010);
\path[equiv] (n1011000) to[] (n1100010);
\path[equiv] (n1011100) to[] (n1110010);
\path[equiv] (n1011110) to[] (n1111010);

\path[equiv] (n1001000) to[] (n1000100);
\path[equiv] (n1101110) to[] (n1110110);

\path[equiv] (n1010100) to[] (n1001010);
\path[equiv] (n1010110) to[] (n1101010);
\path[equiv] (n1001010) to[] (n1010010);
\path[equiv] (n1101010) to[] (n1011010);

\end{tikzpicture}

==> figures/paren.tex <==
\begin{tikzpicture}[every node/.style={gray, inner sep=1pt}]
 \pgfsetmatrixcolumnsep{0pt}
 \pgfsetmatrixrowsep{0pt}
 \matrix (m) [matrix of nodes] {
  |[black]|1&|[black]|1&|[black]|1&|[black]|1&|[black]|1&|[black]|0&|[black]|1&|[black]|1&|[black]|0&|[black]|1&|[black]|1&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|1&|[black]|1&|[black]|1&|[black]|1&|[black]|0&|[black]|1 \\[-1pt]
  |[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt) \\[5pt]
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&|[black]|1&|[black]|0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&|[black]|1&|[black]|0&0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&|[black]|1&0&1&0&0&1&1&|[black]|0&0&0&0&1 \\
  1&1&1&1&1&0&1&|[black]|1&0&1&|[black]|0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&|[black]|1&0&1&|[black]|0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&|[black]|1&|[black]|0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&|[black]|1&|[black]|0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&|[black]|1&|[black]|0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  |[black]|1&|[black]|0&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\[5pt]
  |[black]|0&|[black]|0&|[black]|0&|[black]|0&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|1&|[black]|0&|[black]|0&|[black]|0&|[black]|0&|[black]|1 \\[-1pt]
  |[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt) \\
 };
 \draw ($(m-13-6.south)+(0,0.1)$) -- ($(m-13-6.south)-(0,0.15)$) -- ($(m-13-7.south)-(0,0.15)$) -- ($(m-13-7.south)+(0,0.1)$);
 \draw ($(m-13-9.south)+(0,0.1)$) -- ($(m-13-9.south)-(0,0.15)$) -- ($(m-13-10.south)-(0,0.15)$) -- ($(m-13-10.south)+(0,0.1)$);
 \draw ($(m-13-12.south)+(0,0.1)$) -- ($(m-13-12.south)-(0,0.15)$) -- ($(m-13-13.south)-(0,0.15)$) -- ($(m-13-13.south)+(0,0.1)$);
 \draw ($(m-13-15.south)+(0,0.1)$) -- ($(m-13-15.south)-(0,0.15)$) -- ($(m-13-16.south)-(0,0.15)$) -- ($(m-13-16.south)+(0,0.1)$);
 \draw ($(m-13-14.south)+(0,0.1)$) -- ($(m-13-14.south)-(0,0.25)$) -- ($(m-13-17.south)-(0,0.25)$) -- ($(m-13-17.south)+(0,0.1)$); 
 \draw ($(m-13-21.south)+(0,0.1)$) -- ($(m-13-21.south)-(0,0.15)$) -- ($(m-13-22.south)-(0,0.15)$) -- ($(m-13-22.south)+(0,0.1)$);
 \draw (m-12-1.north west) rectangle (m-13-22.south east);
 \draw (m-1-1.north west) rectangle (m-2-22.south east);
 
\begin{scope}[on background layer]
 \fill[red!50] (m-9-3.north west) rectangle (m-10-3.south east);
 \fill[red!50] (m-10-2.north west) rectangle (m-11-2.south east);
 \fill[red!50] (m-11-1.north west) rectangle (m-13-1.south east);
 \fill[red!50] (m-8-4.north west) rectangle (m-9-4.south east);
 \fill[red!50] (m-7-5.north west) rectangle (m-8-5.south east);
 \fill[red!50] (m-6-8.north west) rectangle (m-7-8.south east);
 \fill[red!50] (m-5-11.north west) rectangle (m-6-11.south east);
 \fill[red!50] (m-4-18.north west) rectangle (m-5-18.south east);
 \fill[red!50] (m-3-19.north west) rectangle (m-4-19.south east);
 \fill[red!50] (m-1-20.north west) rectangle (m-3-20.south east);
 \foreach \i in {6,7,9,10,12,13,14,15,16,17,21,22}
  \fill[gray!20] (m-1-\i.north west) rectangle (m-13-\i.south east);
\end{scope}

\node[left,anchor=east,black,xshift=-2mm] at (m-12-1) {\small $x={}$};
\node[left,anchor=east,black,xshift=-2mm] at (m-11-1) {\small $\tau(x)={}$};
\node[left,anchor=east,black,xshift=-2mm] at (m-1-1) {\small $\tau^{10}(x)={}$};
\node[right,black] at (3.4,-1) {\small $M(x)=\{(6,\!7),\!(9,\!10),\!(12,\!13),\!(14,\!17),\!(15,\!16),\!(21,\!22)\}$};
\node[right,black] at (3.4,-1.5) {\small $U_0(x)=\{1,2,3,4,5,8,11,18,19,20\}$};
\node[right,black] at (3.4,-2) {\small $U_1(x)=\emptyset$};
\node[right,black] at (3.4,2) {\small $M(\tau^{10}(x))=M(x)$};
\node[right,black] at (3.4,1.5) {\small $U_0(\tau^{10}(x))=\emptyset$};
\node[right,black] at (3.4,1) {\small $U_1(\tau^{10}(x))=U_0(x)$};
\end{tikzpicture}

==> figures/unimodal.tex <==
\begin{tikzpicture}[xscale = 1,yscale=1,
bracketintra/.style={draw, thick, solid},
bracketinter/.style={draw, thick, dash pattern={{on 1pt off 1pt}}}]

\def\first{.5}
\def\offset{.3}

\def\ycenter{4pt}
\def\yoffset{6pt}

\newcommand{\DrawBrac}[4][]{%
    \draw [#1, rounded corners=2pt]  ([yshift=-\ycenter]#3.center)%
           -- ([yshift=-\yoffset*#2]#3.center)%
           -- ([yshift=-\yoffset*#2]#4.center)%
           -- ([yshift=-\ycenter]#4.center)%
}

\node[] at (0,0) {$\strut y = $};
\foreach \v in {0,1,2} {
\foreach \b [count=\i from 0] in {1,1,1,1,0,0,0,1,0,1,1,0} {
  \node[] (y\v\i) at (\first + \v * 12 * \offset + \i * \offset, 0) {$\strut\b$};
}
}

\node[] at (0,-1) {$\strut x = $};
\foreach \v in {0,1,2} {
\foreach \b [count=\i from 0] in {1,1,0,0,0,0,0,1,0,1,1,0} {
  \node[] (x\v\i) at (\first + \v * 12 * \offset + \i * \offset, -1) {$\strut\b$};
}
}

\node[] at (0,-2) {$\strut z = $};
\foreach \v in {0} {
\foreach \b [count=\i from 0] in {1,0,0,0,0,0,0,1,0,1,1,0} {
  \node[] (z\v\i) at (\first + \v * 12 * \offset + \i * \offset, -2) {$\strut\b$};
}
}
\foreach \v in {1,2} {
\foreach \b [count=\i from 0] in {1,1,0,0,0,0,0,1,0,1,1,0} {
  \node[] (z\v\i) at (\first + \v * 12 * \offset + \i * \offset, -2) {$\strut\b$};
}
}

\draw[thick] (\first + 12 * \offset -\offset/2, -2.5) to[] (\first + 12 * \offset -\offset/2, .5);
\draw[thick] (\first + 2 * 12 * \offset -\offset/2, -2.5) to[] (\first + 2 * 12 * \offset -\offset/2, .5);

\DrawBrac[bracketintra]{1}{y06}{y07};
\DrawBrac[bracketintra]{1}{y08}{y09};
\DrawBrac[bracketintra]{2}{y05}{y010};
\DrawBrac[bracketinter]{1}{y011}{y10};
\DrawBrac[bracketinter]{3}{y04}{y11};

\DrawBrac[bracketintra]{1}{y16}{y17};
\DrawBrac[bracketintra]{1}{y18}{y19};
\DrawBrac[bracketintra]{2}{y15}{y110};
\DrawBrac[bracketinter]{1}{y111}{y20};
\DrawBrac[bracketinter]{3}{y14}{y21};

\DrawBrac[bracketintra]{1}{y26}{y27};
\DrawBrac[bracketintra]{1}{y28}{y29};
\DrawBrac[bracketintra]{2}{y25}{y210};

\DrawBrac[bracketintra]{1}{x06}{x07};
\DrawBrac[bracketintra]{1}{x08}{x09};
\DrawBrac[bracketintra]{2}{x05}{x010};
\DrawBrac[bracketinter]{1}{x011}{x10};
\DrawBrac[bracketinter]{3}{x04}{x11};

\DrawBrac[bracketintra]{1}{x16}{x17};
\DrawBrac[bracketintra]{1}{x18}{x19};
\DrawBrac[bracketintra]{2}{x15}{x110};
\DrawBrac[bracketinter]{1}{x111}{x20};
\DrawBrac[bracketinter]{3}{x14}{x21};

\DrawBrac[bracketintra]{1}{x26}{x27};
\DrawBrac[bracketintra]{1}{x28}{x29};
\DrawBrac[bracketintra]{2}{x25}{x210};


\DrawBrac[bracketintra]{1}{z06}{z07};
\DrawBrac[bracketintra]{1}{z08}{z09};
\DrawBrac[bracketintra]{2}{z05}{z010};
\DrawBrac[bracketinter]{1}{z011}{z10};
\DrawBrac[bracketinter]{3}{z04}{z11};

\DrawBrac[bracketintra]{1}{z16}{z17};
\DrawBrac[bracketintra]{1}{z18}{z19};
\DrawBrac[bracketintra]{2}{z15}{z110};
\DrawBrac[bracketinter]{1}{z111}{z20};
\DrawBrac[bracketinter]{3}{z14}{z21};

\DrawBrac[bracketintra]{1}{z26}{z27};
\DrawBrac[bracketintra]{1}{z28}{z29};
\DrawBrac[bracketintra]{2}{z25}{z210};

\draw [decorate,decoration={brace,raise=30pt}](\first -\offset/2,0) -- node[above=32pt] {$n = 36$} (\first + 3*12*\offset -\offset/2,0);
\draw [decorate,decoration={brace,raise=10pt}](\first -\offset/2,0) -- node[above=12pt] {$d=12$} (\first + 12*\offset -\offset/2,0);
\end{tikzpicture}
